A Galactic Molecular Cloud Clump Catalog from Hi-GAL Data: Method and Initial Results Comparison to BGPS

As the precursors to stellar clusters, it is imperative that we understand the distribution and physical properties of dense molecular gas clouds and clumps. Such a study has been done with the ground-based Bolocam Galactic Plane Survey (BGPS). Now the Herschel infrared GALactic plane survey (Hi-GAL) allows us to do the same with higher quality data and complete coverage of the Galactic plane. We have made a pilot study comparing dense molecular gas clumps identified in the Hi-GAL and BGPS surveys, using six $2^\circ \times 2^\circ$ regions centered at Galactic longitudes of $\ell = 11^\circ$, 30$^\circ$, 41$^\circ$, 50$^\circ$, 202$^\circ$, and $217^\circ$. We adopted the BGPS methodology for identifying clumps and estimating distances, leading to 6198 clumps being identified in our substudy, with 995 of those having well-constrained distances. These objects were evenly distributed with Galactic longitude, a consequence of Hi-GAL being source confusion limited. These clumps range in mass from 10$^{-2}$ M$_\odot$ to 10$^{5}$ M$_\odot$, and have heliocentric distances of up to 16 kpc. When clumps found in both surveys are compared, we see that distances agree within 1 kpc and ratios of masses are of order unity. This serves as an external validation for BGPS and instills confidence as we move forward to cataloging the clumps from the entirety of Hi-GAL. In addition to the sources that were in common with BGPS, Hi-GAL found many additional sources, primarily due to the lack of atmospheric noise. We expect Hi-GAL to yield $2\times10^5$ clumps, with 20% having well-constrained distances, an order of magnitude above what was found in BGPS.

==> (inline-0) <==
\begin{deluxetable}{c c c c c c c c c c c}
\begin{deluxetable}{@{\extracolsep{4pt}}rrrrrrrrrrr@{}}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Compared Clumps}
\tablecolumns{11}
\label{tab:comp}
\tablehead{
\multicolumn{5}{c}{Hi-GAL}
& \multicolumn{6}{c}{BGPS}
\\ \cline{1-5} \cline{6-11}
\colhead{$\ell$}
& \colhead{$b$}
& \colhead{$S_{500}$\tablenotemark{a}}
& \colhead{$\theta_R$}
& \colhead{$d_\odot$}
& \colhead{Catalog \#}
& \colhead{$\ell$}
& \colhead{$b$}
& \colhead{$S_{1100}$}
& \colhead{$\theta_R$}
& \colhead{$d_\odot$}
\\
\colhead{$^\circ$}
& \colhead{($^\circ$)}
& \colhead{(Jy)}
& \colhead{($\arcsec$)}
& \colhead{(kpc)}
& \colhead{}
& \colhead{($^\circ$)}
& \colhead{($^\circ$)}
& \colhead{(Jy)}
& \colhead{($\arcsec$)}
& \colhead{(kpc)}
}
\startdata
11.32 & -0.53 & $22.58\pm0.19$ & 95.2 & $3.44^{+0.5}_{-0.7}$ & 2545 & 11.33 & -0.53 & $0.37\pm0.12$ & $\cdots$ & $3.50^{+0.6}_{-0.8}$ \\ % 269
11.09 & -0.53 & $142.56\pm0.30$ & 145.9 & $3.30^{+0.4}_{-0.5}$ & 2508 & 11.06 & -0.49 & $0.20\pm0.08$ & $\cdots$ & $\cdots$ \\ % 270
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2509 & 11.06 & -0.54 & $0.15\pm0.07$ & $\cdots$ & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2511 & 11.08 & -0.54 & $3.56\pm0.32$ & 59.4 & $2.98^{+0.6}_{-0.7}$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2512 & 11.08 & -0.49 & $0.38\pm0.11$ & $\cdots$ & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2514 & 11.09 & -0.50 & $0.45\pm0.14$ & 37.9 & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2515 & 11.10 & -0.52 & $0.17\pm0.09$ & $\cdots$ & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2523 & 11.12 & -0.52 & $0.23\pm0.09$ & $\cdots$ & $\cdots$ \\ % none
10.63 & -0.51 & $105.37\pm0.24$ & 109.0 & $\cdots$ & 2426 & 10.63 & -0.51 & $2.89\pm0.28$ & 60.3 & $\cdots$ \\ % 278
10.91 & -0.50 & $57.76\pm0.25$ & 140.4 & $\cdots$ & 2471 & 10.88 & -0.49 & $0.54\pm0.13$ & 39.9 & $\cdots$ \\ % 285
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2473 & 10.91 & -0.49 & $0.84\pm0.16$ & 39.5 & $\cdots$ \\ % none
10.86 & -0.49 & $20.20\pm0.15$ & 75.3 & $\cdots$ & 2468 & 10.87 & -0.49 & $0.28\pm0.11$ & 18.9 & $\cdots$ \\ % 287
11.69 & -0.48 & $67.39\pm0.25$ & 131.1 & $\cdots$ & 2570 & 11.68 & -0.47 & $1.02\pm0.19$ & 50.0 & $\cdots$ \\ % 295
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2571 & 11.70 & -0.48 & $0.32\pm0.10$ & $\cdots$ & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2573 & 11.71 & -0.48 & $0.12\pm0.07$ & $\cdots$ & $\cdots$ \\ % none
11.91 & -0.46 & $29.88\pm0.21$ & 117.0 & $\cdots$ & 2589 & 11.91 & -0.46 & $0.66\pm0.16$ & 58.5 & $\cdots$ \\ % 298
11.28 & -0.46 & $21.71\pm0.18$ & 85.8 & $3.16^{+0.6}_{-0.7}$ & 2540 & 11.28 & -0.45 & $0.76\pm0.15$ & 49.5 & $3.20^{+0.6}_{-0.7}$ \\ % 302
10.62 & -0.44 & $70.88\pm0.16$ & 64.9 & $4.96^{+0.5}_{-0.4}$ & 2421 & 10.62 & -0.44 & $3.61\pm0.28$ & 63.2 & $4.96^{+0.5}_{-0.4}$ \\ % 307
10.84 & -0.43 & $9.15\pm0.10$ & 44.5 & $\cdots$ & 2464 & 10.84 & -0.43 & $0.27\pm0.09$ & $\cdots$ & $\cdots$ \\ % 315
10.60 & -0.42 & $11.60\pm0.09$ & $\cdots$ & $\cdots$ & 2419 & 10.60 & -0.42 & $1.72\pm0.18$ & 51.1 & $\cdots$ \\ % 318
11.77 & -0.42 & $29.34\pm0.18$ & 88.2 & $\cdots$ & 2579 & 11.76 & -0.42 & $0.38\pm0.10$ & 17.4 & $\cdots$ \\ % 322
10.83 & -0.41 & $9.26\pm0.10$ & 47.8 & $\cdots$ & 2463 & 10.84 & -0.40 & $0.19\pm0.07$ & $\cdots$ & $\cdots$ \\ % 327
11.11 & -0.40 & $302.15\pm0.24$ & 95.2 & $\cdots$ & 2520 & 11.11 & -0.40 & $14.90\pm0.95$ & 98.8 & $\cdots$ \\ % 333
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2524 & 11.14 & -0.40 & $0.49\pm0.11$ & 24.6 & $\cdots$ \\ % none
10.82 & -0.40 & $15.01\pm0.13$ & 66.1 & $\cdots$ & 2458 & 10.81 & -0.40 & $0.80\pm0.14$ & 44.3 & $\cdots$ \\ % 334
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2460 & 10.83 & -0.40 & $0.55\pm0.14$ & 40.0 & $\cdots$ \\ % none
11.60 & -0.38 & $43.64\pm0.22$ & 115.5 & $\cdots$ & 2563 & 11.59 & -0.39 & $1.15\pm0.18$ & 66.9 & $\cdots$ \\ % 336
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2566 & 11.62 & -0.38 & $0.26\pm0.09$ & 18.9 & $\cdots$ \\ % none
11.07 & -0.38 & $65.75\pm0.15$ & 67.8 & $\cdots$ & 2510 & 11.07 & -0.38 & $4.63\pm0.36$ & 81.9 & $\cdots$ \\ % 338
10.62 & -0.38 & $756.01\pm0.19$ & 58.9 & $4.96^{+0.5}_{-0.4}$ & 2418 & 10.60 & -0.37 & $3.11\pm0.23$ & 52.7 & $4.96^{+0.5}_{-0.4}$ \\ % 339
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2424 & 10.62 & -0.39 & $42.63\pm2.61$ & 80.5 & $4.96^{+0.5}_{-0.4}$ \\ % none
10.80 & -0.38 & $10.44\pm0.11$ & 44.3 & $\cdots$ & 2457 & 10.80 & -0.38 & $0.64\pm0.15$ & 43.8 & $\cdots$ \\ % 343
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2459 & 10.82 & -0.39 & $0.11\pm0.07$ & $\cdots$ & $\cdots$ \\ % none
11.37 & -0.38 & $17.61\pm0.17$ & 86.0 & $\cdots$ & 2546 & 11.37 & -0.38 & $0.21\pm0.08$ & $\cdots$ & $\cdots$ \\ % 345
10.99 & -0.37 & $71.35\pm0.20$ & 95.0 & $\cdots$ & 2484 & 10.96 & -0.36 & $0.69\pm0.12$ & 39.6 & $\cdots$ \\ % 346
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2487 & 10.98 & -0.37 & $1.68\pm0.18$ & 50.8 & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2492 & 11.00 & -0.37 & $1.25\pm0.16$ & 45.2 & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2494 & 11.01 & -0.39 & $0.54\pm0.12$ & 30.1 & $\cdots$ \\ % none
9.95 & -0.37 & $44.79\pm0.15$ & 71.3 & $13.62^{+0.8}_{-0.6}$ & 2863 & 13.28 & -0.39 & $0.25\pm0.10$ & $\cdots$ & $\cdots$ \\ % 349
10.91 & -0.36 & $14.34\pm0.10$ & 45.6 & $\cdots$ & 2477 & 10.92 & -0.35 & $0.70\pm0.14$ & 50.6 & $\cdots$ \\ % 356
10.93 & -0.34 & $32.99\pm0.18$ & 99.7 & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ % 364
11.54 & -0.37 & $20.70\pm0.17$ & 90.7 & $\cdots$ & 2558 & 11.53 & -0.35 & $0.23\pm0.09$ & $\cdots$ & $\cdots$ \\ % 357
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2559 & 11.54 & -0.37 & $0.08\pm0.06$ & $\cdots$ & $\cdots$ \\ % none
11.98 & -0.35 & $10.52\pm0.12$ & 47.2 & $\cdots$ & 2601 & 11.98 & -0.35 & $0.53\pm0.12$ & 15.7 & $4.14^{+0.5}_{-0.6}$ \\ % 361
11.28 & -0.35 & $6.41\pm0.10$ & 34.5 & $\cdots$ & 2541 & 11.28 & -0.35 & $0.20\pm0.07$ & $\cdots$ & $\cdots$ \\ % 362
10.58 & -0.35 & $15.26\pm0.09$ & $\cdots$ & $4.96^{+0.5}_{-0.4}$ & 2416 & 10.58 & -0.35 & $1.57\pm0.18$ & 52.8 & $4.96^{+0.5}_{-0.4}$ \\ % 365
11.40 & -0.33 & $26.77\pm0.21$ & 117.5 & $\cdots$ & 2549 & 11.40 & -0.34 & $0.32\pm0.11$ & 42.2 & $\cdots$ \\ % 370
10.62 & -0.34 & $177.96\pm0.16$ & 59.9 & $4.96^{+0.5}_{-0.4}$ & 2417 & 10.58 & -0.29 & $0.36\pm0.09$ & 21.6 & $\cdots$ \\ % 373
10.59 & -0.30 & $7.31\pm0.10$ & 33.0 & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ % 392
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2425 & 10.62 & -0.33 & $11.98\pm0.79$ & 105.2 & $4.96^{+0.5}_{-0.4}$ \\ % none
10.72 & -0.33 & $54.35\pm0.13$ & 46.8 & $4.96^{+0.5}_{-0.4}$ & 2445 & 10.72 & -0.33 & $3.33\pm0.28$ & 58.7 & $4.96^{+0.5}_{-0.4}$ \\ % 377
11.22 & -0.32 & $9.54\pm0.13$ & 58.5 & $\cdots$ & 2536 & 11.23 & -0.32 & $0.60\pm0.14$ & 51.0 & $\cdots$ \\ % 380
11.25 & -0.32 & $14.23\pm0.14$ & 60.9 & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ % 386
12.16 & -0.32 & $12.08\pm0.16$ & 83.8 & $\cdots$ & 2620 & 12.16 & -0.32 & $0.67\pm0.15$ & 56.9 & $\cdots$ \\ % 384
11.52 & -0.33 & $40.83\pm0.21$ & 107.6 & $4.36^{+0.4}_{-0.5}$ & 2554 & 11.51 & -0.34 & $0.24\pm0.09$ & $\cdots$ & $\cdots$ \\ % 385
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2556 & 11.52 & -0.32 & $0.87\pm0.16$ & 63.3 & $4.22^{+0.4}_{-0.5}$ \\ % none
10.69 & -0.31 & $31.58\pm0.14$ & 59.8 & $4.96^{+0.5}_{-0.4}$ & 2437 & 10.69 & -0.31 & $2.46\pm0.26$ & 71.7 & $4.96^{+0.5}_{-0.4}$ \\ % 390
10.76 & -0.31 & $22.27\pm0.16$ & 81.5 & $\cdots$ & 2455 & 10.76 & -0.30 & $0.33\pm0.11$ & 26.1 & $\cdots$ \\ % 395
11.70 & -0.30 & $14.77\pm0.14$ & 62.6 & $\cdots$ & 2572 & 11.70 & -0.30 & $0.65\pm0.16$ & 50.2 & $\cdots$ \\ % 396
12.12 & -0.29 & $17.33\pm0.15$ & 84.5 & $\cdots$ & 2616 & 12.11 & -0.30 & $0.61\pm0.14$ & 27.5 & $\cdots$ \\ % 398
10.74 & -0.30 & $10.86\pm0.11$ & 42.6 & $\cdots$ & 2448 & 10.74 & -0.30 & $0.41\pm0.12$ & 36.5 & $\cdots$ \\ % 399
11.99 & -0.27 & $66.45\pm0.22$ & 111.9 & $\cdots$ & 2602 & 11.99 & -0.29 & $0.22\pm0.08$ & $\cdots$ & $\cdots$ \\ % 407
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2603 & 11.99 & -0.27 & $1.76\pm0.23$ & 57.2 & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2605 & 12.02 & -0.28 & $0.26\pm0.09$ & 18.0 & $\cdots$ \\ % none
12.06 & -0.26 & $6.61\pm0.08$ & $\cdots$ & $\cdots$ & 2608 & 12.06 & -0.26 & $0.48\pm0.12$ & 22.1 & $\cdots$ \\ % 409
12.02 & -0.26 & $23.15\pm0.13$ & 55.3 & $\cdots$ & 2604 & 12.02 & -0.26 & $0.67\pm0.14$ & 29.1 & $\cdots$ \\ % 411
11.94 & -0.26 & $35.74\pm0.18$ & 69.4 & $\cdots$ & 2594 & 11.94 & -0.26 & $1.26\pm0.17$ & 25.9 & $\cdots$ \\ % 412
11.74 & -0.24 & $8.28\pm0.12$ & 45.9 & $\cdots$ & 2577 & 11.74 & -0.24 & $0.19\pm0.08$ & $\cdots$ & $\cdots$ \\ % 420
10.69 & -0.24 & $3.15\pm0.08$ & $\cdots$ & $\cdots$ & 2438 & 10.69 & -0.24 & $0.14\pm0.08$ & $\cdots$ & $\cdots$ \\ % 423
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2439 & 10.69 & -0.25 & $0.14\pm0.07$ & $\cdots$ & $\cdots$ \\ % none
11.90 & -0.22 & $25.79\pm0.18$ & 83.6 & $\cdots$ & 2587 & 11.89 & -0.22 & $1.34\pm0.17$ & 46.7 & $\cdots$ \\ % 432
10.67 & -0.22 & $45.02\pm0.14$ & 49.3 & $\cdots$ & 2434 & 10.67 & -0.22 & $2.81\pm0.25$ & 62.8 & $\cdots$ \\ % 433
12.02 & -0.21 & $38.55\pm0.18$ & 72.7 & $\cdots$ & 2606 & 12.02 & -0.21 & $1.60\pm0.19$ & 49.8 & $\cdots$ \\ % 434
11.66 & -0.20 & $10.06\pm0.14$ & 75.4 & $\cdots$ & 2569 & 11.66 & -0.19 & $0.24\pm0.09$ & 16.1 & $\cdots$ \\ % 436
10.67 & -0.20 & $35.15\pm0.13$ & 58.0 & $\cdots$ & 2433 & 10.67 & -0.20 & $1.95\pm0.21$ & 57.0 & $\cdots$ \\ % 442
11.50 & -0.19 & $8.77\pm0.12$ & 52.5 & $\cdots$ & 2553 & 11.50 & -0.20 & $0.21\pm0.08$ & $\cdots$ & $\cdots$ \\ % 444
11.86 & -0.19 & $10.93\pm0.12$ & 44.3 & $\cdots$ & 2586 & 11.86 & -0.19 & $0.40\pm0.11$ & $\cdots$ & $\cdots$ \\ % 449
12.08 & -0.18 & $38.19\pm0.22$ & 120.2 & $\cdots$ & 2609 & 12.07 & -0.20 & $0.51\pm0.13$ & 38.7 & $\cdots$ \\ % 450
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2610 & 12.08 & -0.18 & $0.51\pm0.14$ & 51.7 & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2613 & 12.10 & -0.20 & $0.45\pm0.12$ & 36.8 & $\cdots$ \\ % none
11.00 & -0.17 & $18.21\pm0.12$ & 59.4 & $\cdots$ & 2491 & 11.00 & -0.17 & $1.47\pm0.18$ & 61.8 & $\cdots$ \\ % 451
10.67 & -0.16 & $20.74\pm0.12$ & 52.1 & $3.22^{+0.5}_{-0.6}$ & 2432 & 10.67 & -0.17 & $1.04\pm0.17$ & 45.5 & $3.20^{+0.6}_{-0.8}$ \\ % 456
11.94 & -0.15 & $51.08\pm0.12$ & 41.1 & $\cdots$ & 2592 & 11.94 & -0.15 & $2.73\pm0.25$ & 44.4 & $\cdots$ \\ % 459
11.75 & -0.14 & $50.71\pm0.14$ & 55.1 & $\cdots$ & 2576 & 11.75 & -0.14 & $1.31\pm0.17$ & 43.9 & $\cdots$ \\ % 462
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2578 & 11.76 & -0.15 & $1.34\pm0.15$ & 31.6 & $\cdots$ \\ % none
10.98 & -0.15 & $14.94\pm0.13$ & 64.5 & $\cdots$ & 2488 & 10.98 & -0.15 & $0.73\pm0.15$ & 50.0 & $\cdots$ \\ % 464
11.47 & -0.14 & $27.49\pm0.19$ & 86.6 & $\cdots$ & 2550 & 11.46 & -0.14 & $0.90\pm0.16$ & 53.5 & $\cdots$ \\ % 470
11.90 & -0.14 & $142.13\pm0.18$ & 66.0 & $13.70^{+0.4}_{-0.7}$ & 2590 & 11.90 & -0.14 & $6.46\pm0.45$ & 65.7 & $\cdots$ \\ % 472
12.15 & -0.14 & $3.09\pm0.07$ & $\cdots$ & $\cdots$ & 2619 & 12.15 & -0.14 & $0.60\pm0.13$ & 40.6 & $\cdots$ \\ % 473
11.60 & -0.13 & $20.55\pm0.14$ & 57.3 & $\cdots$ & 2565 & 11.60 & -0.13 & $0.87\pm0.14$ & 41.8 & $\cdots$ \\ % 474
11.79 & -0.14 & $21.15\pm0.19$ & 98.7 & $\cdots$ & 2582 & 11.80 & -0.13 & $0.58\pm0.13$ & 39.8 & $\cdots$ \\ % 477
11.01 & -0.13 & $2.74\pm0.08$ & 25.1 & $\cdots$ & 2493 & 11.01 & -0.13 & $0.39\pm0.11$ & 32.4 & $\cdots$ \\ % 478
12.11 & -0.13 & $16.73\pm0.09$ & $\cdots$ & $\cdots$ & 2615 & 12.11 & -0.13 & $0.83\pm0.12$ & 10.8 & $\cdots$ \\ % 480
11.13 & -0.13 & $57.02\pm0.14$ & 66.1 & $2.86^{+0.6}_{-0.6}$ & 2519 & 11.12 & -0.12 & $8.56\pm0.59$ & 108.9 & $3.02^{+0.6}_{-0.7}$ \\ % 481
11.11 & -0.12 & $75.43\pm0.16$ & 73.4 & $3.28^{+0.5}_{-0.7}$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ % 493
11.98 & -0.13 & $20.10\pm0.15$ & 66.2 & $12.08^{+0.4}_{-0.4}$ & 2599 & 11.97 & -0.12 & $0.76\pm0.15$ & 47.3 & $12.10^{+0.4}_{-0.4}$ \\ % 483
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2600 & 11.99 & -0.13 & $0.51\pm0.11$ & 22.8 & $12.12^{+0.4}_{-0.3}$ \\ % none
10.68 & -0.13 & $39.80\pm0.12$ & 60.1 & $3.04^{+0.6}_{-0.6}$ & 2436 & 10.68 & -0.12 & $1.62\pm0.18$ & 54.4 & $3.22^{+0.6}_{-0.7}$ \\ % 485
10.65 & -0.12 & $32.68\pm0.16$ & 77.7 & $3.02^{+0.8}_{-1.1}$ & 2427 & 10.65 & -0.12 & $1.46\pm0.20$ & 69.9 & $3.10^{+0.9}_{-1.3}$ \\ % 486
12.20 & -0.12 & $221.80\pm0.19$ & 81.9 & $\cdots$ & 2623 & 12.20 & -0.12 & $7.82\pm0.51$ & 63.2 & $\cdots$ \\ % 489
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2625 & 12.21 & -0.12 & $5.36\pm0.37$ & 53.1 & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2627 & 12.22 & -0.16 & $0.23\pm0.09$ & 8.6 & $\cdots$ \\ % none
11.93 & -0.11 & $7.90\pm0.10$ & 21.1 & $\cdots$ & 2591 & 11.93 & -0.11 & $0.33\pm0.10$ & $\cdots$ & $\cdots$ \\ % 495
11.56 & -0.11 & $18.25\pm0.16$ & 75.8 & $\cdots$ & 2562 & 11.56 & -0.11 & $0.12\pm0.06$ & $\cdots$ & $\cdots$ \\ % 496
11.86 & -0.11 & $5.40\pm0.07$ & $\cdots$ & $\cdots$ & 2585 & 11.86 & -0.10 & $0.36\pm0.09$ & $\cdots$ & $\cdots$ \\ % 497
12.21 & -0.10 & $215.54\pm0.13$ & 40.9 & $\cdots$ & 2624 & 12.21 & -0.10 & $12.88\pm0.82$ & 53.5 & $\cdots$ \\ % 500
11.97 & -0.09 & $9.21\pm0.10$ & 45.8 & $\cdots$ & 2598 & 11.97 & -0.09 & $0.63\pm0.14$ & 51.1 & $\cdots$ \\ % 501
11.90 & -0.10 & $22.42\pm0.13$ & 38.6 & $\cdots$ & 2588 & 11.90 & -0.11 & $0.85\pm0.15$ & $\cdots$ & $\cdots$ \\ % 502
11.84 & -0.10 & $22.45\pm0.13$ & 46.9 & $\cdots$ & 2584 & 11.84 & -0.10 & $0.95\pm0.14$ & 27.9 & $\cdots$ \\ % 503
10.82 & -0.10 & $5.29\pm0.06$ & $\cdots$ & $\cdots$ & 2461 & 10.82 & -0.10 & $0.24\pm0.08$ & $\cdots$ & $\cdots$ \\ % 504
10.70 & -0.11 & $74.00\pm0.19$ & 109.9 & $\cdots$ & 2443 & 10.70 & -0.10 & $2.05\pm0.22$ & 74.5 & $\cdots$ \\ % 505
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2447 & 10.71 & -0.12 & $0.30\pm0.07$ & $\cdots$ & $\cdots$ \\ % none
11.94 & -0.10 & $11.11\pm0.11$ & 45.9 & $\cdots$ & 2593 & 11.94 & -0.10 & $0.29\pm0.09$ & $\cdots$ & $\cdots$ \\ % 506
11.06 & -0.10 & $63.86\pm0.20$ & 104.7 & $2.92^{+0.6}_{-0.7}$ & 2507 & 11.06 & -0.09 & $4.69\pm0.37$ & 96.2 & $3.00^{+0.6}_{-0.7}$ \\ % 508
11.20 & -0.10 & $71.16\pm0.21$ & 110.8 & $3.22^{+0.5}_{-0.6}$ & 2530 & 11.19 & -0.10 & $3.02\pm0.29$ & 78.3 & $3.18^{+0.6}_{-0.7}$ \\ % 509
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2531 & 11.22 & -0.10 & $0.96\pm0.14$ & 10.7 & $3.18^{+0.6}_{-0.7}$ \\ % none
10.98 & -0.08 & $158.98\pm0.28$ & 136.4 & $3.24^{+0.5}_{-0.6}$ & 2485 & 10.97 & -0.09 & $3.16\pm0.28$ & 70.1 & $3.58^{+0.5}_{-0.6}$ \\ % 512
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2486 & 10.98 & -0.05 & $0.20\pm0.08$ & $\cdots$ & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2489 & 11.00 & -0.08 & $5.71\pm0.41$ & 82.1 & $2.92^{+0.6}_{-0.7}$ \\ % none
11.77 & -0.07 & $30.30\pm0.14$ & 56.1 & $\cdots$ & 2581 & 11.77 & -0.07 & $1.01\pm0.14$ & 35.1 & $\cdots$ \\ % 514
10.81 & -0.08 & $6.79\pm0.11$ & 44.6 & $\cdots$ & 2456 & 10.79 & -0.09 & $0.25\pm0.09$ & $\cdots$ & $\cdots$ \\ % 515
11.17 & -0.07 & $7.24\pm0.08$ & $\cdots$ & $\cdots$ & 2527 & 11.17 & -0.07 & $0.38\pm0.10$ & 12.3 & $\cdots$ \\ % 521
10.72 & -0.07 & $15.34\pm0.13$ & 67.3 & $\cdots$ & 2446 & 10.72 & -0.06 & $0.84\pm0.16$ & 58.6 & $\cdots$ \\ % 522
11.72 & -0.07 & $40.58\pm0.18$ & 83.2 & $\cdots$ & 2574 & 11.72 & -0.09 & $0.15\pm0.07$ & $\cdots$ & $\cdots$ \\ % 525
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2575 & 11.72 & -0.07 & $1.80\pm0.23$ & 74.0 & $\cdots$ \\ % none
11.63 & -0.06 & $2.58\pm0.07$ & $\cdots$ & $\cdots$ & 2567 & 11.63 & -0.06 & $0.26\pm0.09$ & $\cdots$ & $\cdots$ \\ % 526
11.23 & -0.07 & $14.84\pm0.12$ & 57.6 & $3.24^{+0.6}_{-0.7}$ & 2533 & 11.23 & -0.06 & $0.76\pm0.14$ & 28.2 & $3.24^{+0.6}_{-0.8}$ \\ % 529
11.82 & -0.06 & $13.21\pm0.14$ & 53.7 & $\cdots$ & 2583 & 11.82 & -0.06 & $0.52\pm0.13$ & 44.5 & $\cdots$ \\ % 531
10.88 & -0.05 & $5.28\pm0.08$ & $\cdots$ & $\cdots$ & 2469 & 10.88 & -0.05 & $0.53\pm0.11$ & 36.4 & $\cdots$ \\ % 534
12.16 & -0.04 & $0.86\pm0.04$ & $\cdots$ & $\cdots$ & 2621 & 12.16 & -0.04 & $0.21\pm0.08$ & $\cdots$ & $\cdots$ \\ % 538
11.76 & -0.04 & $14.15\pm0.13$ & 52.7 & $\cdots$ & 2580 & 11.77 & -0.04 & $0.60\pm0.12$ & 24.4 & $\cdots$ \\ % 540
11.05 & -0.04 & $5.71\pm0.09$ & $\cdots$ & $3.20^{+0.6}_{-0.8}$ & 2504 & 11.05 & -0.04 & $0.47\pm0.11$ & 18.8 & $3.16^{+0.6}_{-0.8}$ \\ % 541
10.86 & -0.04 & $5.23\pm0.10$ & 43.0 & $\cdots$ & 2462 & 10.82 & -0.02 & $4.66\pm0.40$ & 116.7 & $\cdots$ \\ % 542
10.82 & -0.02 & $78.09\pm0.23$ & 107.5 & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ % 567
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2466 & 10.85 & -0.05 & $0.09\pm0.06$ & $\cdots$ & $\cdots$ \\ % none
12.20 & -0.03 & $58.95\pm0.16$ & 52.4 & $\cdots$ & 2622 & 12.20 & -0.03 & $3.56\pm0.32$ & 72.8 & $\cdots$ \\ % 543
12.12 & -0.03 & $11.59\pm0.12$ & 43.4 & $\cdots$ & 2617 & 12.12 & -0.03 & $0.65\pm0.12$ & 30.7 & $\cdots$ \\ % 544
11.94 & -0.04 & $52.62\pm0.17$ & 86.3 & $\cdots$ & 2595 & 11.94 & -0.04 & $4.02\pm0.34$ & 82.0 & $\cdots$ \\ % 545
12.03 & -0.03 & $36.93\pm0.18$ & 79.0 & $9.66^{+0.8}_{-0.7}$ & 2607 & 12.03 & -0.03 & $1.42\pm0.19$ & 49.2 & $9.66^{+0.8}_{-0.7}$ \\ % 549
12.15 & -0.03 & $4.41\pm0.10$ & 41.0 & $\cdots$ & 2618 & 12.15 & -0.02 & $0.26\pm0.09$ & $\cdots$ & $\cdots$ \\ % 554
11.03 & -0.03 & $3.64\pm0.08$ & $\cdots$ & $\cdots$ & 2499 & 11.03 & -0.03 & $0.15\pm0.06$ & $\cdots$ & $\cdots$ \\ % 555
10.68 & -0.03 & $89.46\pm0.19$ & 73.7 & $\cdots$ & 2435 & 10.68 & -0.03 & $3.82\pm0.32$ & 64.3 & $\cdots$ \\ % 556
10.62 & -0.03 & $29.28\pm0.17$ & 72.4 & $\cdots$ & 2420 & 10.62 & -0.03 & $1.82\pm0.20$ & 64.3 & $\cdots$ \\ % 557
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2423 & 10.62 & -0.06 & $0.27\pm0.09$ & 33.4 & $\cdots$ \\ % none
10.97 & -0.02 & $10.25\pm0.12$ & 52.0 & $\cdots$ & 2483 & 10.97 & -0.02 & $0.35\pm0.10$ & 20.9 & $\cdots$ \\ % 559
10.57 & -0.02 & $15.29\pm0.13$ & 51.8 & $\cdots$ & 2415 & 10.57 & -0.02 & $0.50\pm0.11$ & 29.6 & $\cdots$ \\ % 560
11.65 & -0.01 & $6.50\pm0.10$ & 42.0 & $\cdots$ & 2568 & 11.64 & -0.01 & $0.19\pm0.07$ & $\cdots$ & $\cdots$ \\ % 570
12.25 & -0.00 & $7.99\pm0.10$ & 25.1 & $\cdots$ & 2634 & 12.25 & -0.00 & $0.65\pm0.14$ & 30.1 & $\cdots$ \\ % 572
11.15 & -0.01 & $12.12\pm0.16$ & 82.7 & $\cdots$ & 2526 & 11.15 & -0.00 & $0.39\pm0.11$ & 23.9 & $\cdots$ \\ % 573
11.95 & 0.00 & $1.73\pm0.07$ & $\cdots$ & $\cdots$ & 2597 & 11.95 & -0.00 & $0.17\pm0.08$ & $\cdots$ & $\cdots$ \\ % 575
11.27 & 0.01 & $4.94\pm0.11$ & 46.1 & $\cdots$ & 2539 & 11.26 & 0.01 & $0.42\pm0.12$ & 33.8 & $\cdots$ \\ % 579
11.40 & 0.03 & $29.16\pm0.19$ & 103.2 & $\cdots$ & 2547 & 11.39 & 0.03 & $0.15\pm0.07$ & $\cdots$ & $\cdots$ \\ % 582
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2548 & 11.40 & 0.02 & $0.40\pm0.11$ & $\cdots$ & $\cdots$ \\ % none
11.10 & 0.01 & $6.35\pm0.12$ & 50.7 & $\cdots$ & 2513 & 11.09 & 0.01 & $0.38\pm0.10$ & 29.7 & $\cdots$ \\ % 583
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2516 & 11.10 & 0.01 & $0.15\pm0.07$ & $\cdots$ & $\cdots$ \\ % none
10.75 & 0.02 & $48.56\pm0.17$ & 80.7 & $\cdots$ & 2451 & 10.74 & 0.04 & $0.11\pm0.06$ & $\cdots$ & $\cdots$ \\ % 587
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2452 & 10.74 & 0.01 & $3.35\pm0.30$ & 82.8 & $\cdots$ \\ % none
10.96 & 0.02 & $74.57\pm0.15$ & 50.6 & $\cdots$ & 2481 & 10.96 & 0.02 & $4.48\pm0.34$ & 59.0 & $\cdots$ \\ % 589
10.70 & 0.01 & $54.17\pm0.18$ & 95.2 & $\cdots$ & 2442 & 10.70 & -0.00 & $0.42\pm0.10$ & $\cdots$ & $\cdots$ \\ % 591
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2444 & 10.71 & 0.01 & $1.74\pm0.23$ & 77.4 & $\cdots$ \\ % none
11.03 & 0.03 & $10.40\pm0.09$ & 18.1 & $\cdots$ & 2496 & 11.02 & 0.03 & $0.29\pm0.08$ & $\cdots$ & $\cdots$ \\ % 593
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2498 & 11.03 & 0.03 & $0.62\pm0.10$ & 17.8 & $\cdots$ \\ % none
12.24 & 0.04 & $5.57\pm0.10$ & 35.4 & $\cdots$ & 2628 & 12.24 & 0.04 & $0.23\pm0.08$ & $\cdots$ & $\cdots$ \\ % 603
10.69 & 0.04 & $28.37\pm0.16$ & 85.0 & $\cdots$ & 2441 & 10.69 & 0.05 & $0.52\pm0.13$ & 37.0 & $\cdots$ \\ % 607
11.11 & 0.05 & $18.21\pm0.09$ & $\cdots$ & $\cdots$ & 2521 & 11.11 & 0.05 & $0.81\pm0.12$ & $\cdots$ & $\cdots$ \\ % 612
11.15 & 0.05 & $6.45\pm0.10$ & 38.7 & $\cdots$ & 2525 & 11.14 & 0.05 & $0.22\pm0.07$ & $\cdots$ & $\cdots$ \\ % 614
10.93 & 0.05 & $5.42\pm0.09$ & $\cdots$ & $\cdots$ & 2476 & 10.92 & 0.05 & $0.57\pm0.12$ & 35.4 & $\cdots$ \\ % 615
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2479 & 10.94 & 0.04 & $0.23\pm0.08$ & $\cdots$ & $\cdots$ \\ % none
11.03 & 0.06 & $40.47\pm0.13$ & 37.0 & $\cdots$ & 2500 & 11.03 & 0.06 & $2.98\pm0.27$ & 55.8 & $\cdots$ \\ % 619
10.85 & 0.06 & $16.60\pm0.17$ & 90.8 & $\cdots$ & 2465 & 10.85 & 0.06 & $0.34\pm0.10$ & 26.9 & $\cdots$ \\ % 620
11.23 & 0.06 & $30.43\pm0.20$ & 102.9 & $\cdots$ & 2535 & 11.24 & 0.06 & $0.45\pm0.12$ & $\cdots$ & $\cdots$ \\ % 623
11.19 & 0.07 & $18.93\pm0.16$ & 80.1 & $\cdots$ & 2528 & 11.18 & 0.06 & $0.49\pm0.12$ & 35.6 & $\cdots$ \\ % 624
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2529 & 11.19 & 0.07 & $0.31\pm0.10$ & $\cdots$ & $\cdots$ \\ % none
10.90 & 0.07 & $9.84\pm0.10$ & 29.0 & $\cdots$ & 2472 & 10.90 & 0.07 & $1.46\pm0.20$ & 65.3 & $\cdots$ \\ % 626
11.09 & 0.07 & $18.25\pm0.13$ & 46.4 & $\cdots$ & 2517 & 11.09 & 0.07 & $0.64\pm0.13$ & 18.2 & $\cdots$ \\ % 627
10.93 & 0.07 & $6.78\pm0.09$ & 38.7 & $\cdots$ & 2478 & 10.93 & 0.07 & $0.62\pm0.13$ & 43.7 & $\cdots$ \\ % 628
10.67 & 0.10 & $72.81\pm0.22$ & 116.6 & $\cdots$ & 2430 & 10.67 & 0.09 & $2.70\pm0.27$ & 89.9 & $2.48^{+0.8}_{-1.2}$ \\ % 634
10.92 & 0.09 & $2.67\pm0.08$ & $\cdots$ & $\cdots$ & 2474 & 10.92 & 0.09 & $0.17\pm0.07$ & $\cdots$ & $\cdots$ \\ % 639
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2475 & 10.92 & 0.10 & $0.09\pm0.05$ & $\cdots$ & $\cdots$ \\ % none
11.06 & 0.10 & $6.28\pm0.09$ & 23.6 & $\cdots$ & 2505 & 11.06 & 0.10 & $0.40\pm0.10$ & 25.5 & $\cdots$ \\ % 642
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2506 & 11.07 & 0.09 & $0.13\pm0.06$ & $\cdots$ & $\cdots$ \\ % none
12.09 & 0.11 & $1.95\pm0.07$ & $\cdots$ & $\cdots$ & 2612 & 12.09 & 0.11 & $0.25\pm0.09$ & 21.5 & $\cdots$ \\ % 651
11.12 & 0.12 & $19.38\pm0.16$ & 73.5 & $\cdots$ & 2522 & 11.12 & 0.12 & $0.38\pm0.10$ & 37.7 & $\cdots$ \\ % 654
10.86 & 0.13 & $28.11\pm0.19$ & 82.4 & $\cdots$ & 2467 & 10.86 & 0.13 & $1.38\pm0.19$ & 46.6 & $\cdots$ \\ % 659
10.96 & 0.15 & $64.78\pm0.21$ & 121.0 & $14.08^{+1.0}_{-0.7}$ & 2482 & 10.96 & 0.14 & $1.48\pm0.20$ & 58.0 & $\cdots$ \\ % 662
12.21 & 0.14 & $53.89\pm0.21$ & 94.9 & $3.54^{+0.4}_{-0.5}$ & 2626 & 12.22 & 0.14 & $2.65\pm0.26$ & 70.6 & $3.52^{+0.5}_{-0.5}$ \\ % 664
11.22 & 0.13 & $38.45\pm0.20$ & 105.1 & $\cdots$ & 2532 & 11.22 & 0.11 & $0.35\pm0.10$ & 18.9 & $\cdots$ \\ % 666
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2534 & 11.22 & 0.13 & $0.79\pm0.15$ & 50.7 & $\cdots$ \\ % none
11.11 & 0.14 & $10.80\pm0.12$ & 42.4 & $\cdots$ & 2518 & 11.11 & 0.14 & $0.33\pm0.09$ & $\cdots$ & $\cdots$ \\ % 667
11.04 & 0.14 & $34.76\pm0.17$ & 77.7 & $\cdots$ & 2501 & 11.03 & 0.14 & $0.42\pm0.09$ & 20.6 & $\cdots$ \\ % 671
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2502 & 11.05 & 0.14 & $0.46\pm0.11$ & 25.6 & $\cdots$ \\ % none
11.00 & 0.15 & $30.20\pm0.18$ & 91.5 & $\cdots$ & 2490 & 10.99 & 0.14 & $0.22\pm0.08$ & $\cdots$ & $\cdots$ \\ % 672
11.54 & 0.19 & $3.19\pm0.08$ & $\cdots$ & $\cdots$ & 2557 & 11.53 & 0.19 & $0.24\pm0.08$ & $\cdots$ & $\cdots$ \\ % 696
11.50 & 0.21 & $27.87\pm0.18$ & 86.4 & $\cdots$ & 2552 & 11.49 & 0.21 & $1.26\pm0.18$ & 65.0 & $\cdots$ \\ % 709
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2555 & 11.51 & 0.20 & $0.24\pm0.08$ & 28.3 & $\cdots$ \\ % none
11.27 & 0.22 & $16.92\pm0.17$ & 84.8 & $\cdots$ & 2537 & 11.27 & 0.22 & $0.49\pm0.13$ & 53.1 & $\cdots$ \\ % 713
12.29 & 0.24 & $24.92\pm0.21$ & 115.2 & $\cdots$ & 2639 & 12.30 & 0.25 & $0.41\pm0.12$ & 29.5 & $\cdots$ \\ % 726
11.60 & 0.26 & $10.38\pm0.15$ & 73.5 & $3.02^{+0.6}_{-0.7}$ & 2564 & 11.60 & 0.26 & $0.23\pm0.09$ & $\cdots$ & $3.04^{+0.6}_{-0.7}$ \\ % 728
11.55 & 0.26 & $28.43\pm0.18$ & 85.1 & $3.14^{+0.4}_{-0.5}$ & 2560 & 11.53 & 0.27 & $0.74\pm0.15$ & 40.1 & $3.16^{+0.5}_{-0.6}$ \\ % 730
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2561 & 11.55 & 0.26 & $0.60\pm0.12$ & 34.9 & $3.06^{+0.5}_{-0.6}$ \\ % none
11.29 & 0.32 & $6.86\pm0.12$ & 43.6 & $\cdots$ & 2542 & 11.28 & 0.32 & $0.34\pm0.10$ & 20.1 & $\cdots$ \\ % 751
12.24 & 0.35 & $7.41\pm0.12$ & 54.9 & $\cdots$ & 2629 & 12.24 & 0.34 & $0.34\pm0.10$ & 22.8 & $\cdots$ \\ % 754
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2632 & 12.24 & 0.36 & $0.10\pm0.06$ & $\cdots$ & $\cdots$ \\ % none
12.36 & 0.51 & $3.15\pm0.08$ & 27.0 & $2.06^{+0.6}_{-0.8}$ & 2647 & 12.37 & 0.51 & $0.69\pm0.14$ & 42.7 & $2.42^{+0.6}_{-0.7}$ \\ % 805
11.00 & 0.56 & $28.21\pm0.31$ & 203.3 & $\cdots$ & 2495 & 11.02 & 0.54 & $0.30\pm0.10$ & $\cdots$ & $\cdots$ \\ \cline{1-11} % 816
29.90 & -0.81 & $34.60\pm0.11$ & 58.2 & $4.58^{+0.3}_{-0.3}$ & 5075 & 29.90 & -0.80 & $1.12\pm0.30$ & 41.8 & $4.58^{+0.4}_{-0.4}$ \\ % 46
29.96 & -0.78 & $88.38\pm0.18$ & 116.5 & $4.58^{+0.4}_{-0.4}$ & 5088 & 29.95 & -0.79 & $1.88\pm0.42$ & 51.8 & $4.58^{+0.4}_{-0.4}$ \\ % 53
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5089 & 29.96 & -0.78 & $1.16\pm0.34$ & 37.2 & $4.62^{+0.4}_{-0.4}$ \\ % none
29.89 & -0.78 & $94.77\pm0.20$ & 117.6 & $4.52^{+0.4}_{-0.4}$ & 5069 & 29.88 & -0.78 & $1.43\pm0.37$ & 34.9 & $4.54^{+0.4}_{-0.4}$ \\ % 59
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5071 & 29.90 & -0.78 & $0.75\pm0.29$ & $\cdots$ & $4.54^{+0.4}_{-0.4}$ \\ % none
29.60 & -0.62 & $154.57\pm0.21$ & 128.4 & $4.24^{+0.5}_{-0.5}$ & 5028 & 29.60 & -0.61 & $5.94\pm0.57$ & 83.9 & $4.26^{+0.4}_{-0.4}$ \\ % 141
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5030 & 29.61 & -0.58 & $0.76\pm0.18$ & 45.3 & $4.20^{+0.4}_{-0.4}$ \\ % none
30.45 & -0.50 & $9.66\pm0.07$ & 36.5 & $\cdots$ & 5196 & 30.46 & -0.50 & $0.74\pm0.16$ & 53.1 & $\cdots$ \\ % 205
30.46 & -0.49 & $17.59\pm0.10$ & 65.0 & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ % 213
29.87 & -0.50 & $12.58\pm0.10$ & 65.3 & $3.86^{+0.3}_{-0.3}$ & 5065 & 29.86 & -0.49 & $0.27\pm0.09$ & 29.2 & $3.90^{+0.3}_{-0.3}$ \\ % 209
30.37 & -0.48 & $5.05\pm0.08$ & 52.3 & $2.88^{+0.3}_{-0.4}$ & 5173 & 30.38 & -0.48 & $0.48\pm0.12$ & 47.8 & $2.94^{+0.5}_{-0.5}$ \\ % 219
29.88 & -0.47 & $15.49\pm0.14$ & 95.1 & $\cdots$ & 5068 & 29.88 & -0.47 & $0.46\pm0.12$ & 48.6 & $\cdots$ \\ % 220
29.84 & -0.48 & $8.93\pm0.08$ & 34.6 & $3.80^{+0.3}_{-0.3}$ & 5062 & 29.84 & -0.48 & $0.51\pm0.10$ & 22.7 & $3.82^{+0.3}_{-0.3}$ \\ % 222
30.39 & -0.47 & $4.29\pm0.07$ & 36.6 & $\cdots$ & 5180 & 30.40 & -0.46 & $0.24\pm0.09$ & 22.9 & $2.88^{+0.4}_{-0.4}$ \\ % 223
29.64 & -0.44 & $18.02\pm0.14$ & 93.1 & $\cdots$ & 5038 & 29.65 & -0.44 & $0.55\pm0.12$ & 41.2 & $\cdots$ \\ % 239
29.47 & -0.43 & $5.24\pm0.08$ & 43.5 & $\cdots$ & 5006 & 29.47 & -0.42 & $0.44\pm0.12$ & 46.7 & $\cdots$ \\ % 244
29.98 & -0.42 & $45.76\pm0.17$ & 107.6 & $4.06^{+0.4}_{-0.3}$ & 5091 & 29.98 & -0.42 & $1.93\pm0.24$ & 81.4 & $\cdots$ \\ % 248
29.63 & -0.38 & $10.59\pm0.11$ & 73.7 & $\cdots$ & 5036 & 29.63 & -0.38 & $0.40\pm0.10$ & 38.1 & $\cdots$ \\ % 269
30.44 & -0.38 & $10.58\pm0.07$ & $\cdots$ & $\cdots$ & 5191 & 30.44 & -0.38 & $0.76\pm0.13$ & 26.7 & $\cdots$ \\ % 271
29.55 & -0.36 & $14.44\pm0.12$ & 77.8 & $4.94^{+0.4}_{-0.4}$ & 5019 & 29.54 & -0.35 & $0.23\pm0.08$ & $\cdots$ & $\cdots$ \\ % 283
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5020 & 29.56 & -0.36 & $0.12\pm0.06$ & $\cdots$ & $4.94^{+0.4}_{-0.4}$ \\ % none
30.26 & -0.33 & $29.34\pm0.15$ & 95.6 & $\cdots$ & 5141 & 30.26 & -0.33 & $0.85\pm0.15$ & 62.0 & $\cdots$ \\ % 294
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5142 & 30.27 & -0.31 & $0.12\pm0.06$ & $\cdots$ & $\cdots$ \\ % none
30.36 & -0.33 & $18.71\pm0.12$ & 65.6 & $\cdots$ & 5165 & 30.36 & -0.36 & $0.08\pm0.05$ & $\cdots$ & $\cdots$ \\ % 304
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5166 & 30.36 & -0.33 & $0.94\pm0.14$ & 56.3 & $\cdots$ \\ % none
29.91 & -0.30 & $34.19\pm0.15$ & 113.7 & $\cdots$ & 5072 & 29.90 & -0.30 & $0.37\pm0.10$ & 42.0 & $\cdots$ \\ % 307
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5073 & 29.90 & -0.28 & $0.24\pm0.08$ & 18.9 & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5077 & 29.91 & -0.33 & $0.53\pm0.13$ & 44.0 & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5078 & 29.92 & -0.28 & $0.39\pm0.11$ & 39.1 & $\cdots$ \\ % none
29.76 & -0.32 & $5.83\pm0.10$ & 44.7 & $\cdots$ & 5049 & 29.77 & -0.31 & $0.32\pm0.09$ & $\cdots$ & $4.98^{+0.4}_{-0.4}$ \\ % 314
30.43 & -0.30 & $17.93\pm0.10$ & 57.3 & $8.68^{+0.5}_{-0.7}$ & 5189 & 30.43 & -0.30 & $1.21\pm0.15$ & 56.8 & $8.70^{+0.5}_{-0.7}$ \\ % 318
29.97 & -0.31 & $10.00\pm0.11$ & 67.9 & $\cdots$ & 5086 & 29.96 & -0.30 & $0.43\pm0.11$ & 37.3 & $5.00^{+0.4}_{-0.4}$ \\ % 320
30.40 & -0.30 & $22.48\pm0.10$ & 50.2 & $8.72^{+0.5}_{-0.7}$ & 5184 & 30.40 & -0.30 & $2.06\pm0.21$ & 68.2 & $8.72^{+0.5}_{-0.7}$ \\ % 325
29.93 & -0.29 & $9.25\pm0.09$ & 57.7 & $\cdots$ & 5082 & 29.93 & -0.29 & $0.31\pm0.09$ & $\cdots$ & $\cdots$ \\ % 326
30.31 & -0.30 & $38.48\pm0.17$ & 121.4 & $\cdots$ & 5150 & 30.30 & -0.29 & $1.31\pm0.19$ & 65.8 & $5.34^{+0.6}_{-0.5}$ \\ % 332
30.27 & -0.29 & $15.78\pm0.10$ & 60.3 & $\cdots$ & 5137 & 30.25 & -0.29 & $0.14\pm0.07$ & 13.1 & $\cdots$ \\ % 333
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5139 & 30.27 & -0.29 & $0.91\pm0.14$ & 57.4 & $\cdots$ \\ % none
30.09 & -0.28 & $8.63\pm0.09$ & 50.5 & $\cdots$ & 5109 & 30.09 & -0.28 & $0.35\pm0.09$ & 35.1 & $5.20^{+0.4}_{-0.4}$ \\ % 336
30.05 & -0.28 & $8.66\pm0.08$ & 40.0 & $\cdots$ & 5105 & 30.05 & -0.28 & $0.35\pm0.10$ & 26.9 & $5.10^{+0.4}_{-0.4}$ \\ % 339
30.34 & -0.28 & $14.14\pm0.11$ & 76.2 & $\cdots$ & 5157 & 30.34 & -0.29 & $0.15\pm0.06$ & $\cdots$ & $\cdots$ \\ % 343
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5164 & 30.35 & -0.27 & $0.81\pm0.14$ & 52.9 & $\cdots$ \\ % none
30.01 & -0.27 & $173.40\pm0.22$ & 118.0 & $9.08^{+0.6}_{-0.9}$ & 5096 & 30.01 & -0.27 & $8.46\pm0.58$ & 91.5 & $5.52^{+0.5}_{-0.5}$ \\ % 344
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5104 & 30.04 & -0.26 & $1.09\pm0.15$ & 52.9 & $\cdots$ \\ % none
29.58 & -0.27 & $4.20\pm0.07$ & $\cdots$ & $\cdots$ & 5025 & 29.58 & -0.27 & $0.54\pm0.10$ & 23.0 & $\cdots$ \\ % 347
29.83 & -0.26 & $2.15\pm0.05$ & $\cdots$ & $5.10^{+0.4}_{-0.3}$ & 5059 & 29.83 & -0.26 & $0.14\pm0.07$ & $\cdots$ & $\cdots$ \\ % 351
29.78 & -0.27 & $20.95\pm0.11$ & 58.3 & $\cdots$ & 5052 & 29.78 & -0.27 & $1.60\pm0.17$ & 57.8 & $9.06^{+0.3}_{-0.4}$ \\ % 352
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5053 & 29.78 & -0.30 & $0.11\pm0.06$ & $\cdots$ & $\cdots$ \\ % none
30.10 & -0.26 & $20.68\pm0.11$ & 64.0 & $\cdots$ & 5113 & 30.11 & -0.26 & $1.04\pm0.15$ & 48.0 & $\cdots$ \\ % 355
29.76 & -0.24 & $55.67\pm0.18$ & 136.1 & $\cdots$ & 5047 & 29.75 & -0.24 & $3.29\pm0.30$ & 118.7 & $\cdots$ \\ % 361
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5048 & 29.78 & -0.23 & $1.55\pm0.19$ & 75.7 & $\cdots$ \\ % none
29.60 & -0.26 & $22.60\pm0.17$ & 121.4 & $\cdots$ & 5029 & 29.60 & -0.25 & $0.70\pm0.14$ & 61.1 & $\cdots$ \\ % 362
29.91 & -0.25 & $5.85\pm0.08$ & 60.9 & $\cdots$ & 5074 & 29.90 & -0.23 & $3.80\pm0.34$ & 117.2 & $5.42^{+0.6}_{-0.5}$ \\ % 365
29.89 & -0.22 & $37.51\pm0.14$ & 82.3 & $5.46^{+0.6}_{-0.5}$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ % 382
29.46 & -0.25 & $26.42\pm0.16$ & 110.7 & $4.24^{+0.3}_{-0.4}$ & 5005 & 29.46 & -0.24 & $0.31\pm0.10$ & 27.6 & $4.20^{+0.4}_{-0.4}$ \\ % 366
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5011 & 29.48 & -0.25 & $0.40\pm0.10$ & 35.4 & $4.24^{+0.4}_{-0.4}$ \\ % none
30.43 & -0.23 & $171.53\pm0.17$ & 87.2 & $8.56^{+0.5}_{-0.8}$ & 5187 & 30.43 & -0.23 & $13.97\pm0.91$ & 117.5 & $8.58^{+0.5}_{-0.7}$ \\ % 372
29.70 & -0.22 & $9.20\pm0.10$ & 62.8 & $\cdots$ & 5042 & 29.70 & -0.22 & $0.40\pm0.11$ & 41.4 & $\cdots$ \\ % 378
29.46 & -0.21 & $14.31\pm0.10$ & 62.5 & $\cdots$ & 5008 & 29.47 & -0.21 & $0.40\pm0.10$ & 31.7 & $\cdots$ \\ % 384
30.30 & -0.22 & $103.83\pm0.18$ & 124.5 & $\cdots$ & 5144 & 30.27 & -0.23 & $0.73\pm0.11$ & 38.5 & $7.20^{+1.0}_{-1.0}$ \\ % 387
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5149 & 30.30 & -0.22 & $6.21\pm0.46$ & 115.3 & $\cdots$ \\ % none
29.83 & -0.19 & $9.30\pm0.11$ & 68.4 & $4.84^{+0.4}_{-0.4}$ & 5057 & 29.83 & -0.19 & $1.15\pm0.18$ & 76.9 & $\cdots$ \\ % 392
29.68 & -0.20 & $7.60\pm0.09$ & 50.6 & $5.06^{+0.4}_{-0.4}$ & 5040 & 29.68 & -0.20 & $0.11\pm0.06$ & $\cdots$ & $\cdots$ \\ % 394
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5041 & 29.68 & -0.19 & $0.13\pm0.07$ & $\cdots$ & $\cdots$ \\ % none
30.22 & -0.18 & $161.42\pm0.18$ & 102.3 & $\cdots$ & 5125 & 30.22 & -0.18 & $12.16\pm0.81$ & 122.0 & $\cdots$ \\ % 396
29.49 & -0.18 & $56.39\pm0.16$ & 96.1 & $\cdots$ & 5012 & 29.49 & -0.18 & $2.82\pm0.26$ & 81.6 & $\cdots$ \\ % 402
29.44 & -0.17 & $25.24\pm0.11$ & 44.6 & $\cdots$ & 5003 & 29.44 & -0.17 & $0.70\pm0.13$ & $\cdots$ & $\cdots$ \\ % 405
30.00 & -0.15 & $19.50\pm0.09$ & 47.5 & $\cdots$ & 5094 & 29.99 & -0.17 & $0.50\pm0.10$ & 29.1 & $\cdots$ \\ % 425
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5095 & 30.00 & -0.15 & $1.23\pm0.17$ & 54.9 & $\cdots$ \\ % none
30.31 & -0.15 & $16.95\pm0.10$ & 55.7 & $6.04^{+1.2}_{-0.6}$ & 5153 & 30.32 & -0.15 & $1.66\pm0.20$ & 71.2 & $6.06^{+1.3}_{-0.6}$ \\ % 427
30.37 & -0.14 & $14.28\pm0.07$ & 35.4 & $7.12^{+1.0}_{-1.0}$ & 5170 & 30.38 & -0.14 & $2.78\pm0.23$ & 76.1 & $7.12^{+1.0}_{-1.0}$ \\ % 430
30.07 & -0.14 & $15.67\pm0.13$ & 102.9 & $4.94^{+0.5}_{-0.5}$ & 5107 & 30.07 & -0.14 & $0.95\pm0.15$ & 74.9 & $\cdots$ \\ % 431
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5108 & 30.08 & -0.15 & $0.12\pm0.05$ & $\cdots$ & $\cdots$ \\ % none
30.20 & -0.12 & $27.46\pm0.13$ & 85.3 & $\cdots$ & 5120 & 30.17 & -0.13 & $0.20\pm0.07$ & $\cdots$ & $\cdots$ \\ % 438
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5121 & 30.20 & -0.12 & $2.71\pm0.27$ & 93.3 & $\cdots$ \\ % none
30.01 & -0.13 & $12.81\pm0.07$ & 30.3 & $5.18^{+0.5}_{-0.5}$ & 5097 & 30.01 & -0.12 & $1.17\pm0.14$ & 44.5 & $5.24^{+0.5}_{-0.5}$ \\ % 439
30.43 & -0.11 & $43.20\pm0.12$ & 70.7 & $\cdots$ & 5190 & 30.43 & -0.11 & $4.80\pm0.36$ & 99.7 & $\cdots$ \\ % 441
30.35 & -0.12 & $55.93\pm0.14$ & 90.9 & $\cdots$ & 5160 & 30.34 & -0.12 & $5.21\pm0.39$ & 103.6 & $7.12^{+1.0}_{-1.0}$ \\ % 442
30.39 & -0.11 & $116.72\pm0.14$ & 87.0 & $\cdots$ & 5179 & 30.39 & -0.11 & $9.42\pm0.62$ & 102.6 & $7.12^{+1.0}_{-1.0}$ \\ % 448
29.66 & -0.10 & $7.57\pm0.10$ & 72.4 & $\cdots$ & 5039 & 29.67 & -0.10 & $0.46\pm0.12$ & 58.5 & $\cdots$ \\ % 450
29.84 & -0.10 & $9.56\pm0.07$ & 27.2 & $5.56^{+0.5}_{-0.4}$ & 5061 & 29.84 & -0.10 & $1.50\pm0.18$ & 68.2 & $5.56^{+0.5}_{-0.4}$ \\ % 451
29.82 & -0.09 & $9.22\pm0.07$ & $\cdots$ & $5.52^{+0.5}_{-0.4}$ & 5058 & 29.82 & -0.09 & $0.88\pm0.13$ & 37.8 & $\cdots$ \\ % 457
30.21 & -0.09 & $6.99\pm0.08$ & 52.8 & $\cdots$ & 5127 & 30.21 & -0.09 & $1.32\pm0.19$ & 79.8 & $\cdots$ \\ % 460
29.47 & -0.09 & $10.64\pm0.10$ & 60.0 & $\cdots$ & 5009 & 29.47 & -0.09 & $0.40\pm0.11$ & 33.0 & $\cdots$ \\ % 461
30.14 & -0.07 & $20.68\pm0.10$ & 57.9 & $4.66^{+0.5}_{-0.5}$ & 5116 & 30.14 & -0.07 & $1.89\pm0.22$ & 68.3 & $4.68^{+0.5}_{-0.4}$ \\ % 469
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5117 & 30.14 & -0.04 & $0.10\pm0.06$ & $\cdots$ & $\cdots$ \\ % none
30.11 & -0.07 & $10.05\pm0.09$ & 49.2 & $4.76^{+0.5}_{-0.5}$ & 5112 & 30.11 & -0.07 & $0.90\pm0.16$ & 55.0 & $\cdots$ \\ % 471
29.55 & -0.08 & $15.58\pm0.14$ & 103.1 & $\cdots$ & 5022 & 29.56 & -0.07 & $0.48\pm0.12$ & 38.9 & $\cdots$ \\ % 472
29.94 & -0.06 & $186.72\pm0.10$ & 59.4 & $5.36^{+0.5}_{-0.4}$ & 5079 & 29.92 & -0.06 & $65.12\pm3.96$ & 157.1 & $5.44^{+0.5}_{-0.4}$ \\ % 474
29.92 & -0.05 & $283.15\pm0.14$ & 85.5 & $5.46^{+0.6}_{-0.4}$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ % 488
30.40 & -0.05 & $2.28\pm0.05$ & $\cdots$ & $6.93^{+0.9}_{-0.9}$ & 5183 & 30.40 & -0.05 & $0.40\pm0.10$ & 34.9 & $6.12^{+1.1}_{-0.6}$ \\ % 482
29.86 & -0.05 & $83.02\pm0.10$ & 43.7 & $5.60^{+0.5}_{-0.4}$ & 5067 & 29.86 & -0.05 & $11.67\pm0.74$ & 88.8 & $5.60^{+0.5}_{-0.4}$ \\ % 489
29.42 & -0.05 & $8.66\pm0.09$ & 60.8 & $5.10^{+0.5}_{-0.5}$ & 5002 & 29.42 & -0.05 & $0.57\pm0.16$ & 40.1 & $\cdots$ \\ % 491
29.84 & -0.04 & $15.12\pm0.08$ & 31.4 & $5.54^{+0.5}_{-0.4}$ & 5063 & 29.84 & -0.04 & $3.69\pm0.28$ & 70.2 & $5.54^{+0.5}_{-0.4}$ \\ % 494
30.45 & -0.03 & $19.79\pm0.10$ & 54.2 & $11.40^{+0.4}_{-0.4}$ & 5192 & 30.45 & -0.03 & $2.39\pm0.26$ & 85.1 & $11.40^{+0.4}_{-0.4}$ \\ % 498
29.53 & -0.02 & $27.42\pm0.17$ & 120.3 & $\cdots$ & 5017 & 29.53 & -0.01 & $1.06\pm0.17$ & 76.4 & $\cdots$ \\ % 499
30.29 & -0.03 & $4.27\pm0.07$ & 45.1 & $\cdots$ & 5145 & 30.28 & -0.03 & $0.24\pm0.09$ & $\cdots$ & $\cdots$ \\ % 501
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5147 & 30.29 & -0.02 & $0.67\pm0.14$ & 52.0 & $\cdots$ \\ % none
29.96 & -0.02 & $304.84\pm0.13$ & 60.5 & $5.26^{+0.3}_{-0.3}$ & 5087 & 29.96 & -0.01 & $35.71\pm2.19$ & 119.3 & $5.30^{+0.3}_{-0.3}$ \\ % 507
29.94 & 0.02 & $4.88\pm0.06$ & $\cdots$ & $5.26^{+0.3}_{-0.3}$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ % 528
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5093 & 29.99 & -0.01 & $2.08\pm0.15$ & 34.3 & $\cdots$ \\ % none
29.62 & -0.00 & $14.56\pm0.13$ & 88.0 & $\cdots$ & 5032 & 29.62 & -0.00 & $0.80\pm0.16$ & 72.6 & $\cdots$ \\ % 508
30.42 & -0.01 & $5.38\pm0.08$ & 51.3 & $\cdots$ & 5186 & 30.42 & -0.00 & $0.56\pm0.13$ & 48.4 & $\cdots$ \\ % 513
30.38 & -0.01 & $6.37\pm0.06$ & 16.2 & $\cdots$ & 5175 & 30.38 & -0.00 & $0.43\pm0.09$ & 23.8 & $\cdots$ \\ % 514
29.89 & -0.01 & $56.18\pm0.11$ & 60.5 & $\cdots$ & 5070 & 29.89 & -0.00 & $11.85\pm0.75$ & 93.0 & $5.36^{+0.4}_{-0.4}$ \\ % 519
29.85 & 0.00 & $14.21\pm0.08$ & 31.8 & $5.40^{+0.4}_{-0.4}$ & 5064 & 29.85 & -0.00 & $4.00\pm0.30$ & 77.4 & $5.42^{+0.4}_{-0.4}$ \\ % 520
29.47 & 0.01 & $21.85\pm0.12$ & 75.7 & $\cdots$ & 5010 & 29.47 & 0.02 & $1.26\pm0.19$ & 70.9 & $\cdots$ \\ % 526
30.38 & 0.02 & $9.93\pm0.09$ & 50.7 & $\cdots$ & 5172 & 30.38 & 0.03 & $0.77\pm0.12$ & 46.1 & $\cdots$ \\ % 527
30.22 & 0.02 & $4.28\pm0.06$ & 21.0 & $\cdots$ & 5126 & 30.22 & 0.02 & $0.61\pm0.12$ & 38.4 & $\cdots$ \\ % 532
29.41 & 0.04 & $38.28\pm0.18$ & 137.8 & $\cdots$ & 5004 & 29.44 & 0.03 & $0.14\pm0.07$ & $\cdots$ & $\cdots$ \\ % 536
29.86 & 0.03 & $25.63\pm0.09$ & 43.0 & $5.74^{+0.6}_{-0.5}$ & 5066 & 29.87 & 0.03 & $4.53\pm0.34$ & 80.2 & $5.74^{+0.6}_{-0.5}$ \\ % 539
30.35 & 0.04 & $10.39\pm0.10$ & 57.9 & $\cdots$ & 5161 & 30.35 & 0.04 & $0.97\pm0.17$ & 60.6 & $\cdots$ \\ % 544
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5177 & 30.38 & 0.04 & $0.10\pm0.04$ & $\cdots$ & $\cdots$ \\ % none
30.29 & 0.05 & $36.48\pm0.09$ & 49.8 & $\cdots$ & 5148 & 30.29 & 0.05 & $2.96\pm0.25$ & 66.7 & $\cdots$ \\ % 548
30.26 & 0.04 & $54.52\pm0.13$ & 77.6 & $\cdots$ & 5136 & 30.26 & 0.04 & $3.76\pm0.31$ & 80.8 & $\cdots$ \\ % 549
29.96 & 0.06 & $2.75\pm0.06$ & $\cdots$ & $\cdots$ & 5083 & 29.93 & 0.08 & $0.10\pm0.06$ & $\cdots$ & $\cdots$ \\ % 550
29.94 & 0.07 & $2.48\pm0.07$ & 36.1 & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ % 562
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5084 & 29.95 & 0.06 & $1.48\pm0.20$ & 73.3 & $\cdots$ \\ % none
29.57 & 0.06 & $5.95\pm0.09$ & 47.7 & $\cdots$ & 5023 & 29.57 & 0.05 & $0.16\pm0.07$ & $\cdots$ & $\cdots$ \\ % 554
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5024 & 29.58 & 0.05 & $0.16\pm0.06$ & $\cdots$ & $\cdots$ \\ % none
29.74 & 0.07 & $5.80\pm0.09$ & 46.1 & $\cdots$ & 5046 & 29.75 & 0.07 & $0.25\pm0.08$ & 26.8 & $\cdots$ \\ % 559
30.32 & 0.07 & $65.97\pm0.14$ & 92.2 & $11.34^{+0.5}_{-0.4}$ & 5154 & 30.32 & 0.07 & $4.43\pm0.35$ & 95.3 & $\cdots$ \\ % 561
30.10 & 0.08 & $15.35\pm0.08$ & 36.7 & $\cdots$ & 5111 & 30.10 & 0.08 & $1.18\pm0.15$ & 47.9 & $\cdots$ \\ % 563
29.77 & 0.09 & $7.59\pm0.10$ & 64.0 & $\cdots$ & 5051 & 29.77 & 0.09 & $0.69\pm0.14$ & 60.4 & $\cdots$ \\ % 572
29.91 & 0.09 & $2.06\pm0.05$ & $\cdots$ & $\cdots$ & 5076 & 29.91 & 0.09 & $0.51\pm0.12$ & 41.9 & $\cdots$ \\ % 575
30.06 & 0.10 & $30.63\pm0.11$ & 65.1 & $\cdots$ & 5106 & 30.06 & 0.10 & $1.87\pm0.20$ & 66.9 & $\cdots$ \\ % 577
30.37 & 0.11 & $98.56\pm0.15$ & 92.5 & $\cdots$ & 5167 & 30.36 & 0.11 & $5.62\pm0.41$ & 86.8 & $\cdots$ \\ % 580
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5178 & 30.39 & 0.12 & $0.96\pm0.13$ & 35.2 & $7.14^{+1.0}_{-1.0}$ \\ % none
30.03 & 0.10 & $69.04\pm0.14$ & 89.1 & $\cdots$ & 5103 & 30.03 & 0.10 & $3.93\pm0.33$ & 90.7 & $\cdots$ \\ % 581
29.63 & 0.11 & $17.77\pm0.11$ & 65.6 & $\cdots$ & 5034 & 29.62 & 0.09 & $0.23\pm0.08$ & $\cdots$ & $\cdots$ \\ % 582
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5035 & 29.63 & 0.11 & $0.87\pm0.15$ & 51.4 & $\cdots$ \\ % none
30.32 & 0.12 & $87.11\pm0.19$ & 129.6 & $\cdots$ & 5152 & 30.32 & 0.17 & $1.06\pm0.18$ & 76.1 & $\cdots$ \\ % 589
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5156 & 30.32 & 0.12 & $5.06\pm0.38$ & 106.1 & $\cdots$ \\ % none
29.61 & 0.13 & $10.82\pm0.11$ & 74.6 & $\cdots$ & 5031 & 29.61 & 0.12 & $0.14\pm0.07$ & $\cdots$ & $\cdots$ \\ % 595
29.70 & 0.11 & $10.24\pm0.12$ & 73.0 & $16.52^{+0.9}_{-0.8}$ & 5043 & 29.70 & 0.10 & $0.18\pm0.07$ & $\cdots$ & $16.42^{+0.9}_{-0.7}$ \\ % 597
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5044 & 29.70 & 0.12 & $0.46\pm0.12$ & 39.9 & $16.50^{+0.9}_{-0.8}$ \\ % none
30.41 & 0.14 & $6.07\pm0.08$ & $\cdots$ & $5.10^{+0.5}_{-0.4}$ & 5185 & 30.41 & 0.14 & $0.35\pm0.11$ & 27.3 & $\cdots$ \\ % 612
29.95 & 0.15 & $4.82\pm0.05$ & $\cdots$ & $\cdots$ & 5085 & 29.95 & 0.15 & $0.31\pm0.09$ & $\cdots$ & $\cdots$ \\ % 615
30.21 & 0.18 & $29.50\pm0.16$ & 110.1 & $\cdots$ & 5123 & 30.20 & 0.17 & $1.23\pm0.18$ & 72.7 & $\cdots$ \\ % 627
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5128 & 30.22 & 0.20 & $0.20\pm0.08$ & 24.2 & $\cdots$ \\ % none
29.55 & 0.18 & $35.34\pm0.16$ & 105.1 & $4.40^{+0.4}_{-0.4}$ & 5018 & 29.53 & 0.18 & $0.22\pm0.06$ & $\cdots$ & $\cdots$ \\ % 633
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5021 & 29.55 & 0.19 & $1.14\pm0.15$ & 47.5 & $4.34^{+0.4}_{-0.3}$ \\ % none
29.50 & 0.18 & $12.46\pm0.11$ & 63.9 & $\cdots$ & 5015 & 29.50 & 0.19 & $0.46\pm0.12$ & 33.2 & $\cdots$ \\ % 634
29.80 & 0.19 & $33.63\pm0.14$ & 95.5 & $\cdots$ & 5054 & 29.80 & 0.19 & $1.50\pm0.19$ & 80.0 & $\cdots$ \\ % 638
30.28 & 0.21 & $10.35\pm0.11$ & 71.1 & $\cdots$ & 5146 & 30.29 & 0.20 & $0.28\pm0.10$ & 37.2 & $\cdots$ \\ % 645
30.31 & 0.21 & $2.01\pm0.07$ & $\cdots$ & $\cdots$ & 5151 & 30.31 & 0.21 & $0.24\pm0.09$ & 32.8 & $\cdots$ \\ % 653
29.60 & 0.21 & $6.05\pm0.07$ & 31.6 & $4.36^{+0.5}_{-0.5}$ & 5027 & 29.60 & 0.21 & $0.38\pm0.10$ & 20.4 & $\cdots$ \\ % 655
29.77 & 0.21 & $23.99\pm0.12$ & 72.8 & $16.90^{+1.1}_{-0.9}$ & 5050 & 29.77 & 0.21 & $1.06\pm0.15$ & 51.9 & $\cdots$ \\ % 661
29.46 & 0.22 & $7.45\pm0.11$ & 61.9 & $\cdots$ & 5007 & 29.46 & 0.22 & $0.15\pm0.07$ & $\cdots$ & $\cdots$ \\ % 667
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5013 & 29.48 & 0.24 & $0.11\pm0.06$ & $\cdots$ & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5014 & 29.49 & 0.25 & $0.15\pm0.08$ & $\cdots$ & $\cdots$ \\ % none
29.60 & 0.23 & $4.85\pm0.08$ & 45.3 & $\cdots$ & 5026 & 29.59 & 0.24 & $0.38\pm0.09$ & 42.2 & $\cdots$ \\ % 675
30.25 & 0.24 & $20.14\pm0.12$ & 73.0 & $\cdots$ & 5134 & 30.25 & 0.25 & $0.94\pm0.15$ & 51.5 & $\cdots$ \\ % 681
29.62 & 0.25 & $22.43\pm0.13$ & 74.1 & $4.24^{+0.4}_{-0.4}$ & 5033 & 29.62 & 0.25 & $1.16\pm0.17$ & 61.0 & $4.24^{+0.4}_{-0.4}$ \\ % 687
30.37 & 0.29 & $5.50\pm0.06$ & 17.2 & $\cdots$ & 5168 & 30.37 & 0.29 & $0.31\pm0.09$ & 19.2 & $\cdots$ \\ % 708
30.32 & 0.29 & $18.77\pm0.12$ & 62.2 & $6.86^{+0.9}_{-0.9}$ & 5155 & 30.32 & 0.29 & $1.42\pm0.20$ & 66.2 & $6.06^{+1.1}_{-0.6}$ \\ % 713
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5159 & 30.35 & 0.30 & $0.12\pm0.07$ & $\cdots$ & $\cdots$ \\ % none
30.20 & 0.31 & $8.48\pm0.06$ & 10.7 & $\cdots$ & 5122 & 30.20 & 0.31 & $0.33\pm0.09$ & $\cdots$ & $\cdots$ \\ % 728
30.40 & 0.32 & $4.21\pm0.05$ & $\cdots$ & $\cdots$ & 5181 & 30.40 & 0.32 & $0.17\pm0.07$ & $\cdots$ & $\cdots$ \\ % 734
30.37 & 0.32 & $10.04\pm0.10$ & 58.1 & $\cdots$ & 5169 & 30.37 & 0.33 & $0.35\pm0.09$ & $\cdots$ & $\cdots$ \\ % 745
29.72 & 0.34 & $7.50\pm0.09$ & 53.4 & $\cdots$ & 5045 & 29.72 & 0.33 & $0.32\pm0.09$ & 22.9 & $\cdots$ \\ % 746
30.26 & 0.34 & $12.72\pm0.12$ & 78.8 & $\cdots$ & 5133 & 30.24 & 0.34 & $0.07\pm0.05$ & $\cdots$ & $\cdots$ \\ % 749
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5135 & 30.26 & 0.34 & $0.42\pm0.10$ & 36.5 & $4.04^{+0.4}_{-0.4}$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5138 & 30.27 & 0.35 & $0.10\pm0.06$ & $\cdots$ & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5140 & 30.27 & 0.34 & $0.15\pm0.07$ & $\cdots$ & $\cdots$ \\ % none
30.38 & 0.35 & $14.69\pm0.10$ & 62.9 & $\cdots$ & 5174 & 30.38 & 0.35 & $0.47\pm0.11$ & 35.2 & $\cdots$ \\ % 751
30.40 & 0.37 & $21.85\pm0.13$ & 89.6 & $6.94^{+0.9}_{-0.9}$ & 5176 & 30.38 & 0.37 & $0.17\pm0.07$ & $\cdots$ & $6.14^{+1.9}_{-0.3}$ \\ % 762
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5182 & 30.40 & 0.37 & $0.18\pm0.08$ & 32.5 & $6.12^{+2.0}_{-0.3}$ \\ % none
29.64 & 0.37 & $8.07\pm0.10$ & 50.3 & $\cdots$ & 5037 & 29.64 & 0.38 & $0.18\pm0.07$ & 17.3 & $\cdots$ \\ % 765
29.50 & 0.39 & $20.16\pm0.14$ & 83.4 & $\cdots$ & 5016 & 29.50 & 0.39 & $0.80\pm0.14$ & 44.7 & $4.48^{+0.4}_{-0.4}$ \\ % 772
30.35 & 0.39 & $48.35\pm0.14$ & 80.3 & $\cdots$ & 5162 & 30.35 & 0.39 & $1.86\pm0.21$ & 62.0 & $\cdots$ \\ % 775
30.21 & 0.43 & $5.86\pm0.09$ & 48.4 & $\cdots$ & 5124 & 30.21 & 0.43 & $0.23\pm0.08$ & 21.7 & $\cdots$ \\ % 795
30.42 & 0.46 & $99.58\pm0.23$ & 152.1 & $1.06^{+0.7}_{-0.8}$ & 5188 & 30.42 & 0.47 & $3.90\pm0.38$ & 101.2 & $1.08^{+0.6}_{-0.7}$ \\ % 817
30.37 & 0.48 & $21.80\pm0.10$ & 43.7 & $1.20^{+0.6}_{-0.7}$ & 5171 & 30.37 & 0.48 & $0.82\pm0.15$ & 23.0 & $1.20^{+0.6}_{-0.7}$ \\ % 825
30.33 & 0.52 & $7.94\pm0.08$ & 43.7 & $1.12^{+0.6}_{-0.6}$ & 5158 & 30.34 & 0.52 & $0.58\pm0.16$ & 41.6 & $1.18^{+0.6}_{-0.6}$ \\ % 847
30.35 & 0.52 & $9.48\pm0.08$ & 44.1 & $1.04^{+0.6}_{-0.7}$ & 5163 & 30.35 & 0.52 & $0.39\pm0.12$ & 21.5 & $1.06^{+0.6}_{-0.7}$ \\ % 848
30.28 & 0.52 & $6.10\pm0.09$ & 55.2 & $\cdots$ & 5143 & 30.27 & 0.53 & $0.26\pm0.11$ & $\cdots$ & $\cdots$ \\ \cline{1-11} % 852
41.18 & -0.50 & $16.80\pm0.09$ & 96.3 & $\cdots$ & 6646 & 41.17 & -0.49 & $0.21\pm0.08$ & $\cdots$ & $\cdots$ \\ % 251
42.44 & -0.46 & $28.96\pm0.11$ & 112.5 & $3.66^{+0.7}_{-0.6}$ & 6684 & 42.44 & -0.46 & $0.19\pm0.09$ & $\cdots$ & $\cdots$ \\ % 272
42.11 & -0.45 & $44.63\pm0.08$ & 63.4 & $8.66^{+0.6}_{-0.8}$ & 6676 & 42.11 & -0.45 & $1.80\pm0.21$ & 39.8 & $8.66^{+0.6}_{-0.8}$ \\ % 280
40.81 & -0.42 & $13.85\pm0.08$ & 73.2 & $6.10^{+1.1}_{-1.1}$ & 6628 & 40.81 & -0.41 & $0.32\pm0.10$ & $\cdots$ & $6.10^{+1.1}_{-1.1}$ \\ % 305
42.30 & -0.30 & $28.45\pm0.07$ & 52.2 & $\cdots$ & 6681 & 42.30 & -0.30 & $2.03\pm0.25$ & 57.9 & $\cdots$ \\ % 364
42.43 & -0.27 & $113.31\pm0.13$ & 121.1 & $4.26^{+0.9}_{-0.7}$ & 6683 & 42.43 & -0.26 & $4.86\pm0.41$ & 80.5 & $4.26^{+0.9}_{-0.7}$ \\ % 389
41.94 & -0.26 & $13.14\pm0.07$ & 55.3 & $\cdots$ & 6670 & 41.94 & -0.26 & $0.44\pm0.12$ & 22.2 & $\cdots$ \\ % 393
41.04 & -0.25 & $53.60\pm0.09$ & 105.3 & $\cdots$ & 6632 & 41.04 & -0.24 & $2.17\pm0.24$ & 64.7 & $\cdots$ \\ % 400
40.91 & -0.25 & $20.88\pm0.07$ & 63.4 & $1.78^{+0.5}_{-0.6}$ & 6630 & 40.91 & -0.25 & $1.07\pm0.17$ & 37.6 & $1.78^{+0.6}_{-0.6}$ \\ % 402
41.10 & -0.24 & $40.23\pm0.07$ & 68.2 & $8.66^{+0.6}_{-0.7}$ & 6635 & 41.08 & -0.24 & $0.34\pm0.10$ & 14.4 & $8.68^{+0.5}_{-0.6}$ \\ % 409
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6637 & 41.10 & -0.24 & $1.77\pm0.20$ & 52.9 & $8.66^{+0.6}_{-0.7}$ \\ % none
42.16 & -0.25 & $34.86\pm0.13$ & 152.6 & $\cdots$ & 6678 & 42.16 & -0.23 & $0.65\pm0.15$ & 40.8 & $\cdots$ \\ % 410
40.88 & -0.23 & $15.56\pm0.07$ & 77.0 & $\cdots$ & 6629 & 40.88 & -0.23 & $0.15\pm0.07$ & $\cdots$ & $\cdots$ \\ % 414
41.13 & -0.23 & $69.17\pm0.08$ & 84.0 & $8.68^{+0.6}_{-0.6}$ & 6640 & 41.13 & -0.23 & $3.04\pm0.29$ & 80.6 & $8.68^{+0.6}_{-0.6}$ \\ % 419
42.33 & -0.21 & $8.07\pm0.06$ & 47.2 & $\cdots$ & 6682 & 42.33 & -0.21 & $0.38\pm0.11$ & $\cdots$ & $\cdots$ \\ % 420
42.64 & -0.20 & $3.87\pm0.03$ & $\cdots$ & $\cdots$ & 6685 & 42.64 & -0.20 & $0.26\pm0.10$ & $\cdots$ & $\cdots$ \\ % 429
41.23 & -0.21 & $30.33\pm0.07$ & 69.9 & $\cdots$ & 6651 & 41.23 & -0.20 & $1.27\pm0.18$ & 45.8 & $\cdots$ \\ % 433
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6653 & 41.24 & -0.22 & $0.31\pm0.10$ & 23.7 & $\cdots$ \\ % none
41.13 & -0.19 & $24.48\pm0.06$ & 51.5 & $8.58^{+0.6}_{-0.7}$ & 6641 & 41.13 & -0.19 & $0.80\pm0.14$ & 38.1 & $8.58^{+0.6}_{-0.7}$ \\ % 436
41.33 & -0.20 & $13.02\pm0.05$ & 17.8 & $\cdots$ & 6657 & 41.33 & -0.19 & $0.66\pm0.12$ & $\cdots$ & $\cdots$ \\ % 439
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6658 & 41.34 & -0.22 & $0.31\pm0.10$ & 26.8 & $\cdots$ \\ % none
41.16 & -0.18 & $85.11\pm0.11$ & 112.7 & $\cdots$ & 6645 & 41.16 & -0.19 & $1.88\pm0.23$ & 67.7 & $\cdots$ \\ % 448
41.31 & -0.17 & $32.96\pm0.07$ & 63.2 & $\cdots$ & 6656 & 41.31 & -0.17 & $1.23\pm0.18$ & 40.5 & $3.58^{+0.8}_{-0.7}$ \\ % 455
42.82 & -0.14 & $21.01\pm0.08$ & 84.0 & $\cdots$ & 6688 & 42.83 & -0.14 & $0.34\pm0.13$ & $\cdots$ & $\cdots$ \\ % 479
41.51 & -0.16 & $26.47\pm0.13$ & 155.2 & $\cdots$ & 6662 & 41.51 & -0.14 & $0.41\pm0.11$ & 28.8 & $\cdots$ \\ % 482
41.16 & -0.14 & $12.25\pm0.05$ & 45.5 & $\cdots$ & 6644 & 41.16 & -0.14 & $0.34\pm0.11$ & $\cdots$ & $\cdots$ \\ % 484
41.34 & -0.14 & $11.67\pm0.06$ & 41.7 & $\cdots$ & 6659 & 41.35 & -0.14 & $0.41\pm0.10$ & $\cdots$ & $\cdots$ \\ % 487
40.63 & -0.14 & $107.38\pm0.10$ & 76.8 & $\cdots$ & 6625 & 40.62 & -0.14 & $4.63\pm0.38$ & 58.5 & $\cdots$ \\ % 489
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6626 & 40.65 & -0.13 & $0.25\pm0.11$ & 13.6 & $\cdots$ \\ % none
40.70 & -0.13 & $26.87\pm0.09$ & 87.0 & $\cdots$ & 6627 & 40.70 & -0.13 & $0.95\pm0.18$ & 50.7 & $\cdots$ \\ % 494
42.03 & -0.12 & $41.60\pm0.12$ & 136.9 & $\cdots$ & 6674 & 42.05 & -0.12 & $0.43\pm0.13$ & 21.5 & $\cdots$ \\ % 496
41.08 & -0.12 & $28.38\pm0.07$ & 72.1 & $\cdots$ & 6634 & 41.08 & -0.12 & $1.38\pm0.20$ & 53.8 & $\cdots$ \\ % 502
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6636 & 41.08 & -0.15 & $0.21\pm0.08$ & $\cdots$ & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6638 & 41.10 & -0.12 & $0.65\pm0.14$ & 40.3 & $\cdots$ \\ % none
42.69 & -0.11 & $62.43\pm0.11$ & 110.9 & $\cdots$ & 6686 & 42.68 & -0.11 & $1.24\pm0.21$ & 52.6 & $\cdots$ \\ % 507
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6687 & 42.69 & -0.13 & $0.26\pm0.10$ & $\cdots$ & $6.06^{+1.1}_{-1.1}$ \\ % none
41.12 & -0.11 & $13.89\pm0.06$ & 54.4 & $\cdots$ & 6639 & 41.12 & -0.11 & $0.54\pm0.12$ & 19.3 & $\cdots$ \\ % 514
41.06 & -0.10 & $6.36\pm0.05$ & 33.6 & $\cdots$ & 6633 & 41.06 & -0.09 & $0.35\pm0.10$ & $\cdots$ & $\cdots$ \\ % 528
40.58 & -0.08 & $4.41\pm0.04$ & $\cdots$ & $\cdots$ & 6624 & 40.58 & -0.08 & $0.31\pm0.10$ & $\cdots$ & $\cdots$ \\ % 531
42.17 & -0.09 & $21.31\pm0.10$ & 109.4 & $9.68^{+0.5}_{-0.5}$ & 6679 & 42.17 & -0.08 & $0.38\pm0.11$ & 15.7 & $9.68^{+0.5}_{-0.5}$ \\ % 534
41.14 & -0.07 & $17.11\pm0.08$ & 78.7 & $\cdots$ & 6643 & 41.15 & -0.08 & $0.34\pm0.10$ & $\cdots$ & $\cdots$ \\ % 536
41.76 & -0.05 & $4.65\pm0.04$ & $\cdots$ & $\cdots$ & 6667 & 41.76 & -0.05 & $0.50\pm0.14$ & 12.8 & $\cdots$ \\ % 547
41.72 & -0.01 & $20.70\pm0.09$ & 90.7 & $\cdots$ & 6665 & 41.72 & -0.00 & $0.72\pm0.16$ & 49.8 & $\cdots$ \\ % 582
41.71 & 0.04 & $20.22\pm0.09$ & 99.6 & $\cdots$ & 6664 & 41.71 & 0.04 & $0.44\pm0.13$ & 35.3 & $\cdots$ \\ % 603
41.38 & 0.03 & $26.59\pm0.08$ & 66.8 & $3.70^{+0.7}_{-0.6}$ & 6661 & 41.38 & 0.04 & $1.06\pm0.16$ & 39.5 & $3.70^{+0.7}_{-0.6}$ \\ % 605
41.18 & 0.05 & $5.04\pm0.04$ & $\cdots$ & $\cdots$ & 6647 & 41.18 & 0.05 & $0.24\pm0.09$ & $\cdots$ & $\cdots$ \\ % 611
41.74 & 0.10 & $25.78\pm0.08$ & 72.1 & $11.36^{+0.5}_{-0.5}$ & 6666 & 41.74 & 0.10 & $0.99\pm0.16$ & 18.5 & $11.36^{+0.5}_{-0.5}$ \\ % 642
41.19 & 0.12 & $14.57\pm0.07$ & 66.8 & $2.38^{+0.6}_{-0.6}$ & 6648 & 41.19 & 0.12 & $0.53\pm0.14$ & 42.1 & $\cdots$ \\ % 661
41.13 & 0.13 & $8.27\pm0.07$ & 82.1 & $\cdots$ & 6642 & 41.13 & 0.13 & $0.18\pm0.07$ & $\cdots$ & $\cdots$ \\ % 669
41.59 & 0.16 & $5.65\pm0.04$ & 27.7 & $11.04^{+0.5}_{-0.5}$ & 6663 & 41.59 & 0.16 & $0.18\pm0.08$ & $\cdots$ & $11.04^{+0.5}_{-0.5}$ \\ % 681
41.23 & 0.17 & $16.24\pm0.07$ & 78.9 & $\cdots$ & 6652 & 41.23 & 0.16 & $0.14\pm0.07$ & $\cdots$ & $\cdots$ \\ % 688
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6654 & 41.24 & 0.17 & $0.27\pm0.10$ & $\cdots$ & $\cdots$ \\ % none
42.04 & 0.19 & $14.13\pm0.05$ & 37.7 & $11.00^{+0.5}_{-0.5}$ & 6672 & 42.04 & 0.19 & $0.44\pm0.10$ & $\cdots$ & $\cdots$ \\ % 692
42.05 & 0.20 & $21.75\pm0.09$ & 91.4 & $11.04^{+0.5}_{-0.5}$ & 6673 & 42.04 & 0.21 & $1.00\pm0.18$ & 40.5 & $11.04^{+0.5}_{-0.5}$ \\ % 703
42.24 & 0.34 & $8.21\pm0.06$ & 40.2 & $15.24^{+0.8}_{-0.7}$ & 6680 & 42.24 & 0.34 & $0.33\pm0.10$ & $\cdots$ & $15.24^{+0.8}_{-0.7}$ \\ % 764
42.01 & 0.35 & $25.23\pm0.12$ & 127.3 & $\cdots$ & 6671 & 42.02 & 0.34 & $0.49\pm0.13$ & 32.8 & $\cdots$ \\ % 766
42.10 & 0.36 & $21.52\pm0.09$ & 72.8 & $\cdots$ & 6675 & 42.10 & 0.36 & $0.94\pm0.16$ & 31.1 & $\cdots$ \\ % 770
41.22 & 0.36 & $30.06\pm0.11$ & 140.7 & $4.58^{+0.9}_{-0.6}$ & 6649 & 41.22 & 0.36 & $0.23\pm0.09$ & $\cdots$ & $4.60^{+0.9}_{-0.6}$ \\ % 772
41.27 & 0.37 & $25.16\pm0.09$ & 91.3 & $\cdots$ & 6655 & 41.27 & 0.38 & $0.68\pm0.15$ & 40.8 & $\cdots$ \\ % 775
41.23 & 0.40 & $31.38\pm0.12$ & 118.6 & $4.54^{+0.8}_{-0.6}$ & 6650 & 41.23 & 0.40 & $0.40\pm0.12$ & 20.4 & $4.52^{+0.9}_{-0.6}$ \\ % 782
41.35 & 0.41 & $11.41\pm0.07$ & 56.2 & $11.32^{+0.7}_{-0.6}$ & 6660 & 41.35 & 0.40 & $0.41\pm0.11$ & $\cdots$ & $11.32^{+0.7}_{-0.6}$ \\ % 785
41.87 & 0.49 & $20.13\pm0.09$ & 83.8 & $1.32^{+0.7}_{-0.7}$ & 6668 & 41.88 & 0.49 & $0.48\pm0.14$ & $\cdots$ & $1.32^{+0.7}_{-0.7}$ \\ % 812
42.12 & 0.52 & $10.98\pm0.08$ & 73.7 & $2.04^{+0.7}_{-0.7}$ & 6677 & 42.12 & 0.52 & $0.40\pm0.14$ & $\cdots$ & $\cdots$ \\ \cline{1-11} % 821
49.42 & -0.48 & $27.72\pm0.07$ & 62.2 & $5.28^{+0.7}_{-0.7}$ & 6876 & 49.41 & -0.46 & $0.81\pm0.20$ & 22.2 & $5.29^{+0.7}_{-0.7}$ \\ % 200
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6878 & 49.42 & -0.48 & $1.40\pm0.29$ & 62.7 & $\cdots$ \\ % none
49.71 & -0.46 & $19.44\pm0.07$ & 66.7 & $5.16^{+0.7}_{-0.7}$ & 6906 & 49.72 & -0.46 & $0.34\pm0.15$ & $\cdots$ & $5.26^{+0.7}_{-0.7}$ \\ % 215
49.67 & -0.46 & $47.85\pm0.07$ & 49.1 & $5.26^{+0.8}_{-0.8}$ & 6905 & 49.67 & -0.46 & $2.01\pm0.29$ & 27.6 & $5.26^{+0.8}_{-0.8}$ \\ % 222
50.27 & -0.45 & $19.25\pm0.07$ & 65.0 & $\cdots$ & 6917 & 50.27 & -0.44 & $0.41\pm0.15$ & $\cdots$ & $\cdots$ \\ % 234
50.40 & -0.40 & $77.71\pm0.11$ & 119.7 & $2.40^{+0.5}_{-0.5}$ & 6920 & 50.40 & -0.41 & $1.72\pm0.33$ & 54.3 & $2.74^{+0.8}_{-0.7}$ \\ % 244
50.38 & -0.41 & $21.56\pm0.06$ & 49.8 & $3.08^{+1.0}_{-0.8}$ & 6919 & 50.38 & -0.42 & $0.84\pm0.23$ & 34.0 & $\cdots$ \\ % 247
50.29 & -0.39 & $42.27\pm0.08$ & 49.2 & $\cdots$ & 6918 & 50.29 & -0.39 & $1.83\pm0.27$ & 23.3 & $\cdots$ \\ % 254
49.40 & -0.31 & $114.28\pm0.06$ & 22.5 & $6.19^{+0.9}_{-0.9}$ & 6870 & 49.39 & -0.31 & $15.66\pm1.01$ & 74.6 & $6.20^{+0.9}_{-0.9}$ \\ % 296
49.56 & -0.27 & $74.55\pm0.07$ & 53.7 & $5.29^{+1.3}_{-1.3}$ & 6902 & 49.56 & -0.27 & $5.55\pm0.50$ & 72.6 & $5.29^{+1.3}_{-1.3}$ \\ % 314
49.60 & -0.25 & $26.59\pm0.07$ & 41.6 & $5.30^{+1.1}_{-1.1}$ & 6904 & 49.60 & -0.25 & $1.41\pm0.24$ & 25.7 & $5.30^{+1.1}_{-1.1}$ \\ % 329
49.48 & -0.23 & $7.93\pm0.04$ & $\cdots$ & $\cdots$ & 6894 & 49.48 & -0.21 & $0.23\pm0.12$ & $\cdots$ & $\cdots$ \\ % 335
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6895 & 49.48 & -0.23 & $0.85\pm0.20$ & 43.7 & $\cdots$ \\ % none
49.40 & -0.22 & $94.68\pm0.08$ & 76.7 & $7.02^{+0.8}_{-1.1}$ & 6872 & 49.40 & -0.22 & $7.18\pm0.57$ & 88.0 & $7.02^{+0.8}_{-1.1}$ \\ % 345
50.99 & -0.21 & $10.45\pm0.06$ & 44.7 & $5.16^{+1.1}_{-1.1}$ & 6925 & 50.99 & -0.21 & $0.69\pm0.19$ & 25.9 & $5.16^{+1.1}_{-1.1}$ \\ % 348
49.38 & -0.18 & $6.18\pm0.03$ & $\cdots$ & $7.00^{+0.7}_{-1.0}$ & 6869 & 49.38 & -0.18 & $0.50\pm0.13$ & $\cdots$ & $7.12^{+0.8}_{-1.1}$ \\ % 359
49.99 & -0.13 & $76.85\pm0.12$ & 109.6 & $\cdots$ & 6911 & 49.98 & -0.14 & $1.06\pm0.21$ & 29.3 & $\cdots$ \\ % 376
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6912 & 50.00 & -0.13 & $1.08\pm0.23$ & 36.3 & $\cdots$ \\ % none
49.45 & -0.07 & $30.98\pm0.07$ & 71.3 & $\cdots$ & 6888 & 49.44 & -0.08 & $0.68\pm0.20$ & 47.5 & $\cdots$ \\ % 418
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6890 & 49.45 & -0.06 & $1.08\pm0.20$ & 50.2 & $\cdots$ \\ % none
49.41 & -0.05 & $41.03\pm0.09$ & 88.0 & $\cdots$ & 6880 & 49.41 & -0.06 & $0.16\pm0.09$ & $\cdots$ & $\cdots$ \\ % 424
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6881 & 49.42 & -0.04 & $0.62\pm0.17$ & 30.8 & $\cdots$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6883 & 49.42 & -0.05 & $0.39\pm0.12$ & 31.0 & $\cdots$ \\ % none
49.44 & -0.04 & $22.13\pm0.06$ & 63.9 & $\cdots$ & 6886 & 49.43 & -0.05 & $0.29\pm0.12$ & $\cdots$ & $\cdots$ \\ % 426
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6889 & 49.44 & -0.04 & $0.24\pm0.13$ & $\cdots$ & $\cdots$ \\ % none
49.41 & -0.01 & $48.02\pm0.10$ & 104.3 & $5.98^{+0.8}_{-0.8}$ & 6875 & 49.41 & -0.01 & $0.43\pm0.14$ & $\cdots$ & $5.36^{+1.0}_{-1.0}$ \\ % 435
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6882 & 49.42 & -0.02 & $0.30\pm0.11$ & $\cdots$ & $5.36^{+1.0}_{-1.0}$ \\ % none
51.38 & -0.02 & $212.78\pm0.13$ & 109.5 & $5.82^{+0.9}_{-0.9}$ & 6926 & 51.37 & -0.05 & $0.89\pm0.21$ & 35.4 & $5.74^{+0.8}_{-0.8}$ \\ % 438
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6927 & 51.37 & -0.03 & $6.71\pm0.60$ & 79.5 & $5.82^{+0.9}_{-0.9}$ \\ % none
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6928 & 51.38 & -0.00 & $3.92\pm0.39$ & 49.0 & $5.82^{+0.9}_{-0.9}$ \\ % none
49.73 & -0.01 & $69.67\pm0.11$ & 93.3 & $\cdots$ & 6907 & 49.72 & -0.01 & $2.13\pm0.31$ & 37.3 & $\cdots$ \\ % 439
50.05 & 0.05 & $79.81\pm0.12$ & 116.5 & $5.29^{+1.2}_{-1.2}$ & 6914 & 50.04 & 0.07 & $0.44\pm0.17$ & $\cdots$ & $5.29^{+1.1}_{-1.1}$ \\ % 474
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6916 & 50.06 & 0.06 & $1.85\pm0.35$ & 42.6 & $6.98^{+0.7}_{-1.0}$ \\ % none
50.77 & 0.15 & $28.46\pm0.08$ & 71.9 & $\cdots$ & 6922 & 50.77 & 0.15 & $0.84\pm0.20$ & $\cdots$ & $\cdots$ \\ % 525
50.92 & 0.24 & $13.65\pm0.08$ & 74.4 & $\cdots$ & 6924 & 50.92 & 0.24 & $0.42\pm0.16$ & $\cdots$ & $\cdots$ \\ % 566
50.05 & 0.27 & $30.60\pm0.10$ & 99.2 & $5.22^{+1.2}_{-1.2}$ & 6913 & 50.04 & 0.27 & $0.67\pm0.19$ & 25.8 & $5.22^{+1.2}_{-1.2}$ \\ % 581
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6915 & 50.05 & 0.25 & $0.22\pm0.12$ & $\cdots$ & $5.23^{+1.2}_{-1.2}$ \\ % none
50.65 & 0.29 & $25.33\pm0.11$ & 110.4 & $\cdots$ & 6921 & 50.65 & 0.29 & $0.32\pm0.13$ & $\cdots$ & $\cdots$ \\ % 593
49.42 & 0.33 & $25.79\pm0.08$ & 72.4 & $12.14^{+0.6}_{-0.6}$ & 6879 & 49.42 & 0.33 & $0.94\pm0.18$ & 23.8 & $12.14^{+0.6}_{-0.6}$ \\ % 608
49.92 & 0.37 & $20.28\pm0.08$ & 57.9 & $\cdots$ & 6910 & 49.92 & 0.37 & $0.72\pm0.20$ & 20.8 & $\cdots$ \\ % 623
49.84 & 0.38 & $58.92\pm0.13$ & 109.4 & $10.16^{+0.6}_{-0.6}$ & 6908 & 49.83 & 0.37 & $1.41\pm0.25$ & 31.2 & $10.18^{+0.6}_{-0.6}$ \\ % 624
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6909 & 49.84 & 0.39 & $0.35\pm0.15$ & 25.1 & $10.08^{+0.6}_{-0.6}$ \\ \cline{1-11} % none
201.36 & 0.29 & $39.02\pm0.02$ & 141.9 & $\cdots$ & 8245 & 201.34 & 0.29 & $1.15\pm0.21$ & 24.1 & $\cdots$ \\ % 1074
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 8246 & 201.36 & 0.28 & $1.28\pm0.24$ & 34.4 & $\cdots$ \\ % none
201.42 & 0.49 & $8.86\pm0.01$ & 69.7 & $\cdots$ & 8248 & 201.41 & 0.49 & $0.33\pm0.12$ & $\cdots$ & $\cdots$ \\ % 1180
201.54 & 0.53 & $33.16\pm0.01$ & 133.1 & $\cdots$ & 8252 & 201.54 & 0.53 & $0.29\pm0.12$ & $\cdots$ & $\cdots$ \\ % 1196
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 8253 & 201.55 & 0.55 & $0.43\pm0.16$ & 22.8 & $\cdots$ \\ % none
201.61 & 0.54 & $13.67\pm0.01$ & 51.0 & $\cdots$ & 8254 & 201.61 & 0.54 & $3.32\pm0.35$ & 54.7 & $\cdots$ \\ % 1206
201.63 & 0.57 & $14.95\pm0.01$ & 55.5 & $\cdots$ & 8256 & 201.64 & 0.57 & $1.87\pm0.26$ & 43.5 & $\cdots$ \\ % 1221
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 8257 & 201.66 & 0.57 & $0.20\pm0.11$ & $\cdots$ & $\cdots$ \\ \cline{1-11} % none
218.14 & -0.52 & $10.79\pm0.02$ & 95.0 & $\cdots$ & 8590 & 218.14 & -0.52 & $0.62\pm0.23$ & 24.7 & $\cdots$ \\ % 777
218.19 & -0.38 & $29.06\pm0.02$ & 100.3 & $\cdots$ & 8594 & 218.20 & -0.39 & $1.14\pm0.30$ & 30.9 & $\cdots$ \\ % 831
218.10 & -0.36 & $22.63\pm0.01$ & 52.3 & $\cdots$ & 8589 & 218.10 & -0.36 & $1.83\pm0.32$ & 25.4 & $\cdots$ \\ % 839
218.05 & -0.32 & $12.02\pm0.01$ & 63.6 & $\cdots$ & 8587 & 218.04 & -0.32 & $1.35\pm0.31$ & 20.1 & $\cdots$ \\ % 857
218.02 & -0.32 & $25.49\pm0.02$ & 91.7 & $\cdots$ & 8586 & 218.02 & -0.32 & $1.32\pm0.29$ & $\cdots$ & $\cdots$ \\ % 861
217.64 & -0.19 & $33.94\pm0.02$ & 124.9 & $\cdots$ & 8585 & 217.63 & -0.19 & $1.82\pm0.36$ & 45.6 & $\cdots$ \\ % 921
218.05 & -0.11 & $16.50\pm0.02$ & 61.8 & $\cdots$ & 8588 & 218.05 & -0.11 & $1.96\pm0.37$ & 36.1 & $\cdots$ \\ % 935
217.37 & -0.08 & $98.91\pm0.02$ & 83.6 & $\cdots$ & 8583 & 217.38 & -0.08 & $13.96\pm1.16$ & 90.1 & $\cdots$ \\ % 939
217.49 & -0.07 & $13.80\pm0.02$ & 76.9 & $\cdots$ & 8584 & 217.49 & -0.07 & $1.19\pm0.30$ & 29.0 & $\cdots$ \\ % 947
217.30 & -0.05 & $34.60\pm0.02$ & 77.5 & $\cdots$ & 8582 & 217.30 & -0.05 & $2.56\pm0.42$ & 39.2 & $\cdots$ \\ % 949
217.04 & -0.06 & $10.94\pm0.02$ & 62.4 & $\cdots$ & 8580 & 217.04 & -0.05 & $0.72\pm0.23$ & $\cdots$ & $\cdots$ \\ % 952
217.26 & -0.02 & $33.38\pm0.02$ & 122.8 & $\cdots$ & 8581 & 217.26 & -0.03 & $1.82\pm0.38$ & 44.5 & $\cdots$ \\ % 960
\enddata
\tablenotetext{a}{Uncertainties on Hi-GAL integrated flux densities are photometric, and do not represent detection uncertainties.}
\end{deluxetable}
